A quantitative and typological study of Early Slavic participle clauses and their competition

This thesis is a corpus-based, quantitative, and typological analysis of the functions of Early Slavic participle constructions and their finite competitors ($jegda$-'when'-clauses). The first part leverages detailed linguistic annotation on Early Slavic corpora at the morphosyntactic, dependency, information-structural, and lexical levels to obtain indirect evidence for different potential functions of participle clauses and their main finite competitor and understand the roles of compositionality and default discourse reasoning as explanations for the distribution of participle constructions and $jegda$-clauses in the corpus. The second part uses massively parallel data to analyze typological variation in how languages express the semantic space of English $when$, whose scope encompasses that of Early Slavic participle constructions and $jegda$-clauses. Probabilistic semantic maps are generated and statistical methods (including Kriging, Gaussian Mixture Modelling, precision and recall analysis) are used to induce cross-linguistically salient dimensions from the parallel corpus and to study conceptual variation within the semantic space of the hypothetical concept WHEN.

==> (inline-0) <==
\begin{tabular}{|l|l|}
\hline
\textbf{configuration} & \textbf{subpattern label} \\\hline
\texttt{XY Y X}  & \textbf{BxE} \\
\texttt{X XY Y}  & \textbf{BxC} \\
\texttt{X Y XY}  & \textbf{CxE} \\
\texttt{XW Y Z}  & \textbf{D2a} \\
\texttt{X YW Z}  & \textbf{D2b} \\
\texttt{X Y ZW}  & \textbf{D2c} \\
\texttt{XZ Y Y}  & \textbf{C3} \\
\texttt{X YZ X}  & \textbf{E3} \\
\texttt{X X YZ}  & \textbf{B3} \\
\texttt{XY X X}  & \textbf{CxA} \\
\texttt{X XY X}  & \textbf{ExA} \\
\texttt{X X XY}  & \textbf{BxA} \\
\texttt{X YX Z}  & \textbf{DxX} \\
\texttt{X Y ZX}  & \textbf{DxX} \\
\texttt{XY Y Z}  & \textbf{DxX} \\
\texttt{X Y ZY}  & \textbf{DxX} \\
\texttt{XZ Y Z}  & \textbf{DxX} \\
\texttt{X XY XY}  & \textbf{AxC} \\
\texttt{XY X XY}  & \textbf{AxE} \\
\texttt{XY XY X}  & \textbf{AxB} \\
\texttt{XYZ X X}  & \textbf{AxC3} \\
\texttt{X XYZ X}  & \textbf{AxE3} \\
\texttt{X X XYZ}  & \textbf{AxB3} \\
\texttt{XYZ X Y}  & \textbf{D-Other} \\
\texttt{X XYZ Y}  & \textbf{D-Other} \\
\texttt{X Y XYZ}  & \textbf{D-Other} \\
\texttt{XY XY XY}  & \textbf{A2} \\
\texttt{? X X}  & \textbf{A?C} \\
\texttt{? X Y}  & \textbf{B?D?E} \\
\texttt{X ? X}  & \textbf{A?E} \\
\texttt{X ? Y}  & \textbf{B?C?D} \\
\texttt{X X ?}  & \textbf{A?B} \\
\texttt{X Y ?}  & \textbf{C?D?E} \\
\hline
\end{tabular}
\begin{longtable}{|p{1cm}|p{3cm}|p{3cm}|p{3cm}|p{1.5cm}|p{2.1cm}|}
\hline
\textbf{iso} & \textbf{name} & \textbf{family} & \textbf{macroarea} & \textbf{pattern} & \textbf{subpattern} \\
\hline
\endfirsthead
\multicolumn{6}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
\textbf{ISO} & \textbf{name} & \textbf{family} & \textbf{macroarea} & \textbf{pattern} & \textbf{subpattern} \\ \hline
\endhead
\hline \multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\endlastfoot
        aai & Arifama-Miniafia & Austronesian & Papunesia & E & E \\ \hline
        aak & Ankave & Angan & Papunesia & A & A \\ \hline
        aau & Abau & Sepik & Papunesia & D & DxX \\ \hline
        aaz & Amarasi & Austronesian & Papunesia & C & C \\ \hline
        abt & Ambulas & Ndu & Papunesia & A & A \\ \hline
        abx & Inabaknon & Austronesian & Papunesia & D & D \\ \hline
        aby & Aneme Wake & Yareban & Papunesia & A & A \\ \hline
        aca & Achagua & Arawakan & South America & C & C \\ \hline
        acd & Gikyode & Atlantic-Congo & Africa & D & D \\ \hline
        ace & Acehnese & Austronesian & Papunesia & D & DxX \\ \hline
        acf & Saint Lucian Creole French & Indo-European & Eurasia & A & A \\ \hline
        ach & Acoli & Nilotic & Africa & E & E \\ \hline
        acn & Longchuan Achang & Sino-Tibetan & Eurasia & E & E \\ \hline
        acr & Achi & Mayan & North America & C & CxA \\ \hline
        acu & Achuar-Shiwiar & Chicham & South America & A & A \\ \hline
        ade & Adele & Atlantic-Congo & Africa & D & D \\ \hline
        adh & Adhola & Nilotic & Africa & C & C \\ \hline
        adi & Bori-Karko & Sino-Tibetan & Eurasia & C & C \\ \hline
        adj & Adioukrou & Atlantic-Congo & Africa & A & A \\ \hline
        adl & Galo & Sino-Tibetan & Eurasia & A & A \\ \hline
        aeb & Tunisian Arabic & Afro-Asiatic & Eurasia & C & AxC \\ \hline
        aer & Eastern Arrernte & Pama-Nyungan & Australia & A?E & A?E \\ \hline
        aeu & Akeu & Sino-Tibetan & Eurasia & A & A \\ \hline
        aey & Amele & Nuclear Trans New Guinea & Papunesia & B & B \\ \hline
        afr & Afrikaans & Indo-European & Eurasia & C & C \\ \hline
        agd & Agarabi & Nuclear Trans New Guinea & Papunesia & B & B \\ \hline
        agg & Angor & Senagi & Papunesia & A & A \\ \hline
        agm & Angaataha & Angan & Papunesia & A & A \\ \hline
        agn & Agutaynen & Austronesian & Papunesia & C & C \\ \hline
        agr & Aguaruna & Chicham & South America & A & A \\ \hline
        agt & Central Cagayan Agta & Austronesian & Papunesia & B?C?D & B?C?D \\ \hline
        agu & Aguacateco & Mayan & North America & C & C \\ \hline
        agw & Kahua & Austronesian & Papunesia & A & A \\ \hline
        agx & Aghul & Nakh-Daghestanian & Eurasia & A & A \\ \hline
        ahk & Akha & Sino-Tibetan & Eurasia & A & A \\ \hline
        aia & Arosi & Austronesian & Papunesia & A & A \\ \hline
        aii & Assyrian Neo-Aramaic & Afro-Asiatic & Eurasia & A & A \\ \hline
        aim & Aimol & Sino-Tibetan & Eurasia & D & D \\ \hline
        aji & Ajië & Austronesian & Papunesia & D & D2c \\ \hline
        ajz & Amri Karbi & Sino-Tibetan & Eurasia & A & A \\ \hline
        akb & Batak Angkola & Austronesian & Papunesia & B?C?D & B?C?D \\ \hline
        ake & Akawaio-Ingariko & Cariban & South America & A & A \\ \hline
        akh & Angal Heneng & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        akp & Siwu & Atlantic-Congo & Africa & C & C \\ \hline
        ald & Alladian & Atlantic-Congo & Africa & A & A \\ \hline
        alj & Alangan & Austronesian & Papunesia & D & D \\ \hline
        aln & Gheg Albanian & Indo-European & Eurasia & A & A \\ \hline
        alp & Alune & Austronesian & Papunesia & C & CxA \\ \hline
        alq & Algonquin & Algic & North America & A & A \\ \hline
        alt & Southern Altai & Turkic & Eurasia & A & A \\ \hline
        aly & Alyawarr & Pama-Nyungan & Australia & A & A \\ \hline
        alz & Alur & Nilotic & Africa & C & CxA \\ \hline
        ame & Yanesha' & Arawakan & South America & D & D2a \\ \hline
        amf & Hamer-Banna & South Omotic & Africa & B & B \\ \hline
        amh & Amharic & Afro-Asiatic & Eurasia & A & A \\ \hline
        amk & Ambai & Austronesian & Papunesia & E & E \\ \hline
        amm & Ama & Left May & Papunesia & B & B \\ \hline
        amn & Amanab & Border & Papunesia & A & A \\ \hline
        amp & Alamblak & Sepik & Papunesia & A & A \\ \hline
        amr & Amarakaeri & Harakmbut & South America & A & A \\ \hline
        amu & Guerrero Amuzgo & Otomanguean & North America & E & AxE \\ \hline
        amx & Anmatyerre & Pama-Nyungan & Australia & C & C \\ \hline
        anm & Anal & Sino-Tibetan & Eurasia & A & A \\ \hline
        ann & Obolo & Atlantic-Congo & Africa & C & CxA \\ \hline
        anv & Denya & Atlantic-Congo & Africa & B & B \\ \hline
        any & Anyin & Atlantic-Congo & Africa & C & C \\ \hline
        aoi & Anindilyakwa & Gunwinyguan & Australia & A & A \\ \hline
        aoj & Mufian & Nuclear Torricelli & Papunesia & C & C \\ \hline
        aom & Ömie & Koiarian & Papunesia & A?E & A?E \\ \hline
        aon & Bumbita Arapesh & Nuclear Torricelli & Papunesia & B & B \\ \hline
        aoz & Uab Meto & Austronesian & Papunesia & A & A \\ \hline
        apb & Sa'a & Austronesian & Papunesia & A & A \\ \hline
        ape & Bukiyip & Nuclear Torricelli & Papunesia & B & B \\ \hline
        apn & Apinayé & Nuclear-Macro-Je & South America & B & B \\ \hline
        apr & Arop-Lokep & Austronesian & Papunesia & A & A \\ \hline
        apt & Apatani & Sino-Tibetan & Eurasia & D & D \\ \hline
        apu & Apurinã & Arawakan & South America & A & A \\ \hline
        apw & Western Apache & Athabaskan-Eyak-Tlingit & North America & A & A \\ \hline
        apy & Apalaí & Cariban & South America & C & C \\ \hline
        apz & Safeyoka & Angan & Papunesia & E & E \\ \hline
        arb & Standard Arabic & Afro-Asiatic & Eurasia & C & CxA \\ \hline
        are & Western Arrarnta & Pama-Nyungan & Australia & E & E \\ \hline
        arl & Arabela & Zaparoan & South America & A & A \\ \hline
        arn & Mapudungun & Araucanian & South America & B & B \\ \hline
        arp & Arapaho & Algic & North America & C & C \\ \hline
        ary & Moroccan Arabic & Afro-Asiatic & Eurasia & A & A \\ \hline
        arz & Egyptian Arabic & Afro-Asiatic & Eurasia & C & CxA \\ \hline
        asg & Western-Kambari-Cishingini & Atlantic-Congo & Africa & D & DxX \\ \hline
        aso & Dano & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        ata & Pele-Ata & Isolate & Eurasia & A & A \\ \hline
        atb & Zaiwa & Sino-Tibetan & Eurasia & B & B \\ \hline
        atd & Ata Manobo & Austronesian & Papunesia & B & B \\ \hline
        atg & Ivbie North-Okpela-Arhe & Atlantic-Congo & Africa & C & C \\ \hline
        att & Pamplona Atta & Austronesian & Papunesia & C & C \\ \hline
        auc & Waorani & Isolate & Eurasia & A & A \\ \hline
        aui & Anuki & Austronesian & Papunesia & A & A \\ \hline
        auy & Awiyaana & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        ava & Avar & Nakh-Daghestanian & Eurasia & B & B \\ \hline
        avt & Au & Nuclear Torricelli & Papunesia & D & D \\ \hline
        avu & Avokaya & Central Sudanic & Africa & B?C?D & B?C?D \\ \hline
        awa & Awadhi & Indo-European & Eurasia & A & A \\ \hline
        awb & Awa & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        awi & Aekyom & Kamula-Elevala & Papunesia & A & A \\ \hline
        ayo & Ayoreo & Zamucoan & South America & C & C \\ \hline
        ayr & Central Aymara & Aymaran & South America & B & B \\ \hline
        aze & South Azerbaijani & Turkic & Eurasia & A & A \\ \hline
        azg & San Pedro Amuzgos Amuzgo & Otomanguean & North America & B & B \\ \hline
        azz & Highland Puebla Nahuatl & Uto-Aztecan & North America & A & A \\ \hline
        bak & Bashkir & Turkic & Eurasia & A & A \\ \hline
        bam & Bambara & Mande & Africa & A & A \\ \hline
        ban & Balinese & Austronesian & Papunesia & C & C3 \\ \hline
        bao & Waimaha & Tucanoan & South America & A & A \\ \hline
        bar & Bavarian & Indo-European & Eurasia & C & C \\ \hline
        bav & Vengo & Atlantic-Congo & Africa & BxC & BxC \\ \hline
        bba & Baatonum & Atlantic-Congo & Africa & D & DxX \\ \hline
        bbb & Barai & Koiarian & Papunesia & A & A \\ \hline
        bbc & Batak Toba & Austronesian & Papunesia & A?E & A?E \\ \hline
        bbj & Ghomálá' & Atlantic-Congo & Africa & B & B \\ \hline
        bbr & Girawa & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        bcc & Southern Balochi & Indo-European & Eurasia & E & ExA \\ \hline
        bch & Bariai & Austronesian & Papunesia & D & D \\ \hline
        bci & Baoulé & Atlantic-Congo & Africa & C & CxA \\ \hline
        bcl & Coastal-Naga Bikol & Austronesian & Papunesia & C & C \\ \hline
        bco & Kaluli & Bosavi & Papunesia & A & A \\ \hline
        bcw & Bana & Afro-Asiatic & Eurasia & A & A \\ \hline
        bdd & Bunama & Austronesian & Papunesia & D & D \\ \hline
        bdh & Baka & Central Sudanic & Africa & C & CxA \\ \hline
        bea & Beaver & Athabaskan-Eyak-Tlingit & North America & C & C \\ \hline
        bef & Benabena & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        bel & Belarusian & Indo-European & Eurasia & A & A \\ \hline
        bem & Bemba & Atlantic-Congo & Africa & A & A \\ \hline
        ben & Bengali & Indo-European & Eurasia & B & B \\ \hline
        beq & Beembe & Atlantic-Congo & Africa & A & A \\ \hline
        bfd & Bafut & Atlantic-Congo & Africa & E & ExA \\ \hline
        bfo & Malba Birifor & Atlantic-Congo & Africa & D & D2c \\ \hline
        bgr & Bawm Chin & Sino-Tibetan & Eurasia & B?C?D & B?C?D \\ \hline
        bgs & Tagabawa & Austronesian & Papunesia & C & C \\ \hline
        bgz & Banggai & Austronesian & Papunesia & D & DxX \\ \hline
        bhg & Binandere & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        bhl & Bimin & Nuclear Trans New Guinea & Papunesia & B & B \\ \hline
        bhp & Bima & Austronesian & Papunesia & D & DxX \\ \hline
        bib & Bissa & Mande & Africa & A & A2 \\ \hline
        big & Biangai & Kunimaipan & Papunesia & C & C \\ \hline
        bim & Bimoba & Atlantic-Congo & Africa & B & B \\ \hline
        bis & Bislama & Indo-European & Eurasia & C & CxA \\ \hline
        biu & Biete & Sino-Tibetan & Eurasia & C & C \\ \hline
        biv & Southern Birifor & Atlantic-Congo & Africa & E & E \\ \hline
        bjp & Fanamaket & Austronesian & Papunesia & A & A \\ \hline
        bjr & Binumarien & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        bjv & Nangnda & Central Sudanic & Africa & E & ExA \\ \hline
        bkd & Talaandig-Binukid & Austronesian & Papunesia & C & C \\ \hline
        bkq & Bakairí & Cariban & South America & A & A \\ \hline
        bku & Buhid & Austronesian & Papunesia & B & B \\ \hline
        bkv & Bekwarra & Atlantic-Congo & Africa & A & A \\ \hline
        blh & Kuwaa & Kru & Africa & C & C \\ \hline
        blw & Balangao & Austronesian & Papunesia & B & B \\ \hline
        blz & Balantak & Austronesian & Papunesia & D & D \\ \hline
        bmb & Bembe & Atlantic-Congo & Africa & D & D \\ \hline
        bmh & Kein & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        bmk & Ghayavi & Austronesian & Papunesia & A & A \\ \hline
        bmq & Bomu & Atlantic-Congo & Africa & C & CxA \\ \hline
        bmr & Muinane & Boran & South America & A & A \\ \hline
        bmu & Burum-Mindik & Nuclear Trans New Guinea & Papunesia & B & B \\ \hline
        bnj & Eastern Tawbuid & Austronesian & Papunesia & E & E \\ \hline
        bnp & Bola & Austronesian & Papunesia & A & A \\ \hline
        boa & Bora & Boran & South America & A & A \\ \hline
        boj & Anjam & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        bom & Berom & Atlantic-Congo & Africa & A & A \\ \hline
        bon & Bine & Eastern Trans-Fly & Papunesia & A & A \\ \hline
        bov & Tuwuli & Atlantic-Congo & Africa & D & D \\ \hline
        box & Buamu & Atlantic-Congo & Africa & C & C \\ \hline
        bpr & Koronadal Blaan & Austronesian & Papunesia & D & D \\ \hline
        bps & Sarangani Blaan & Austronesian & Papunesia & D & D \\ \hline
        bqc & Boko & Mande & Africa & D & DxX \\ \hline
        bqj & Bandial & Atlantic-Congo & Africa & A & A \\ \hline
        bqp & Busa & Mande & Africa & C & C \\ \hline
        bre & Breton & Indo-European & Eurasia & A & A \\ \hline
        bru & Eastern Bru & Austroasiatic & Eurasia & D & DxX \\ \hline
        bsc & Bassari-Tanda & Atlantic-Congo & Africa & B & BxA \\ \hline
        bsn & Barasana-Eduria & Tucanoan & South America & A & A \\ \hline
        bsp & Baga Sitemu & Atlantic-Congo & Africa & C & C \\ \hline
        bss & Akoose & Atlantic-Congo & Africa & C & C \\ \hline
        btd & Batak Dairi & Austronesian & Papunesia & D & D \\ \hline
        bth & Biatah Bidayuh & Austronesian & Papunesia & E & ExA \\ \hline
        bto & Iriga Bicolano & Austronesian & Papunesia & A?E & A?E \\ \hline
        bts & Batak Simalungun & Austronesian & Papunesia & D & D \\ \hline
        btt & Bete-Bendi & Atlantic-Congo & Africa & Other & Other \\ \hline
        btx & Batak Karo & Austronesian & Papunesia & D & D \\ \hline
        bud & Ntcham & Atlantic-Congo & Africa & D & D \\ \hline
        bug & Buginese & Austronesian & Papunesia & C & C \\ \hline
        buk & Bugawac & Austronesian & Papunesia & B & B \\ \hline
        bul & Bulgarian & Indo-European & Eurasia & B & BxA \\ \hline
        bum & Bulu & Atlantic-Congo & Africa & D & D \\ \hline
        bus & Bokobaru & Mande & Africa & C & C \\ \hline
        bvr & Burarra & Maningrida & Australia & A & A \\ \hline
        bvz & Bauzi & Geelvink Bay & Papunesia & B?C?D & B?C?D \\ \hline
        bwq & Southern Bobo Madaré & Mande & Africa & B & BxA \\ \hline
        bwu & Buli & Atlantic-Congo & Africa & C & C \\ \hline
        bxh & Buhutu & Austronesian & Papunesia & E & E \\ \hline
        bxr & Russia Buriat & Mongolic-Khitan & Eurasia & A & A \\ \hline
        byr & Baruya & Angan & Papunesia & A & A \\ \hline
        byx & Qaqet & Baining & Papunesia & B?C?D & B?C?D \\ \hline
        bzd & Bribri & Chibchan & North America & A & A \\ \hline
        bzh & Mapos Buang & Austronesian & Papunesia & C & C \\ \hline
        bzi & Bisu & Sino-Tibetan & Eurasia & B & B \\ \hline
        bzj & Belize Kriol English & Indo-European & Eurasia & A & A \\ \hline
        caa & Chortí & Mayan & North America & A & A \\ \hline
        cab & Garifuna & Arawakan & South America & C & C \\ \hline
        cac & Chuj & Mayan & North America & B & BxA \\ \hline
        caf & Southern Carrier & Athabaskan-Eyak-Tlingit & North America & B & B \\ \hline
        cag & Nivaclé & Matacoan & South America & D & D \\ \hline
        cak & Kaqchikel & Mayan & North America & A & A \\ \hline
        cao & Chácobo & Pano-Tacanan & South America & A & A \\ \hline
        cap & Chipaya & Uru-Chipaya & South America & B & B \\ \hline
        caq & Car Nicobarese & Austroasiatic & Eurasia & C & C \\ \hline
        car & Galibi Carib & Cariban & South America & BxE & BxE \\ \hline
        cas & Mosetén-Chimané & Isolate & Eurasia & A & A \\ \hline
        cat & Catalan & Indo-European & Eurasia & B & BxA \\ \hline
        cav & Cavineña & Pano-Tacanan & South America & A & A \\ \hline
        cax & Lomeriano-Ignaciano Chiquitano & Chiquitano & South America & C & C \\ \hline
        cbc & Carapana & Tucanoan & South America & A & A \\ \hline
        cbi & Cha'palaa & Barbacoan & South America & A & A \\ \hline
        cbk & Chavacano & Indo-European & Eurasia & C & C3 \\ \hline
        cbr & Cashibo-Cacataibo & Pano-Tacanan & South America & A & A \\ \hline
        cbs & Cashinahua & Pano-Tacanan & South America & A & A \\ \hline
        cbt & Shawi & Cahuapanan & South America & A & A \\ \hline
        cbu & Candoshi-Shapra & Isolate & Eurasia & A & A \\ \hline
        cbv & Kakua & Kakua-Nukak & South America & A & A \\ \hline
        cce & Chopi & Atlantic-Congo & Africa & BxE & BxE \\ \hline
        cco & Comaltepec Chinantec & Otomanguean & North America & A & A \\ \hline
        ceb & Cebuano & Austronesian & Papunesia & A & A \\ \hline
        ceg & Chamacoco & Zamucoan & South America & A & A \\ \hline
        cek & Eastern Khumi Chin & Sino-Tibetan & Eurasia & B & BxA \\ \hline
        ces & Czech & Indo-European & Eurasia & C & CxA \\ \hline
        cfm & Falam Chin & Sino-Tibetan & Eurasia & A & A \\ \hline
        cgc & Kagayanen & Austronesian & Papunesia & D & D \\ \hline
        cha & Chamorro & Austronesian & Papunesia & C & C \\ \hline
        chd & Highland Oaxaca Chontal & Tequistlatecan & North America & E & E \\ \hline
        che & Chechen & Nakh-Daghestanian & Eurasia & E & E \\ \hline
        chf & Tabasco Chontal & Mayan & North America & A & A \\ \hline
        chk & Chuukese & Austronesian & Papunesia & A & A \\ \hline
        chq & Quiotepec Chinantec & Otomanguean & North America & C & C \\ \hline
        chr & Cherokee & Iroquoian & North America & A & A \\ \hline
        chu & Church Slavic & Indo-European & Eurasia & B & B \\ \hline
        chv & Chuvash & Turkic & Eurasia & E & E \\ \hline
        chz & Ozumacín Chinantec & Otomanguean & North America & C & C \\ \hline
        cjo & Ashéninka Pajonal & Arawakan & South America & C & C \\ \hline
        cjp & Cabécar & Chibchan & North America & C & C \\ \hline
        cjs & Shor & Turkic & Eurasia & A & A \\ \hline
        cjv & Chuave & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        ckb & Central Kurdish & Indo-European & Eurasia & A & A \\ \hline
        cko & Anufo & Atlantic-Congo & Africa & C & CxA \\ \hline
        ckt & Chukchi & Chukotko-Kamchatkan & Eurasia & A & A \\ \hline
        cle & Lealao Chinantec & Otomanguean & North America & A & A \\ \hline
        clu & Caluyanun & Austronesian & Papunesia & D & D \\ \hline
        cly & Eastern Highland Chatino & Otomanguean & North America & E & AxE \\ \hline
        cme & Cerma & Atlantic-Congo & Africa & C & C \\ \hline
        cmo & Central Mnong & Austroasiatic & Eurasia & A & A \\ \hline
        cnh & Haka Chin & Sino-Tibetan & Eurasia & A & A \\ \hline
        cni & Asháninka & Arawakan & South America & D & D \\ \hline
        cnl & Lalana Chinantec & Otomanguean & North America & C & C \\ \hline
        cnt & Tepetotutla Chinantec & Otomanguean & North America & D & D \\ \hline
        cnw & Ngawn Chin & Sino-Tibetan & Eurasia & A & A \\ \hline
        coe & Koreguaje & Tucanoan & South America & A & A \\ \hline
        cof & Tsafiki & Barbacoan & South America & C & C \\ \hline
        cok & Santa Teresa Cora & Uto-Aztecan & North America & B & BxA \\ \hline
        con & Cofán & Isolate & Eurasia & A & A \\ \hline
        cop & Coptic & Afro-Asiatic & Eurasia & C & C \\ \hline
        cor & Cornish & Indo-European & Eurasia & A & A \\ \hline
        cot & Caquinte & Arawakan & South America & A & A \\ \hline
        cpa & Palantla Chinantec & Otomanguean & North America & D & D \\ \hline
        cpb & Ucayali-Yurúa Ashéninka & Arawakan & South America & D & D \\ \hline
        cpc & Ajyíninka Apurucayali & Arawakan & South America & D & D \\ \hline
        cpu & Pichis Ashéninka & Arawakan & South America & D & D \\ \hline
        cpy & South Ucayali Ashéninka & Arawakan & South America & D & D \\ \hline
        crh & Crimean Tatar & Turkic & Eurasia & C & C \\ \hline
        crm & Moose Cree & Algic & North America & A & A \\ \hline
        crn & El Nayar Cora & Uto-Aztecan & North America & C & CxA \\ \hline
        crq & Iyo'wujwa Chorote & Matacoan & South America & B & B \\ \hline
        crs & Seselwa Creole French & Indo-European & Eurasia & A & A \\ \hline
        crt & Iyojwa'ja Chorote & Matacoan & South America & B & B \\ \hline
        crx & Central Carrier & Athabaskan-Eyak-Tlingit & North America & A & A \\ \hline
        csk & Jola-Esulalu & Atlantic-Congo & Africa & A & A \\ \hline
        cso & Sochiapam Chinantec & Otomanguean & North America & C & CxA \\ \hline
        csy & Sizang Chin & Sino-Tibetan & Eurasia & E & E \\ \hline
        cta & Tataltepec Chatino & Otomanguean & North America & A & A \\ \hline
        ctd & Tedim Chin & Sino-Tibetan & Eurasia & A & A \\ \hline
        ctp & Western Highland Chatino & Otomanguean & North America & A & A \\ \hline
        ctu & Chol & Mayan & North America & C & C \\ \hline
        cub & Cubeo & Tucanoan & South America & A & A \\ \hline
        cuc & Usila Chinantec & Otomanguean & North America & D & D2a \\ \hline
        cui & Cuiba & Guahiboan & South America & A & A \\ \hline
        cuk & San Blas Kuna & Chibchan & North America & A & A \\ \hline
        cul & Culina & Arawan & South America & A & A \\ \hline
        cut & Teutila Cuicatec & Otomanguean & North America & A & A \\ \hline
        cux & Tepeuxila Cuicatec & Otomanguean & North America & B & AxB \\ \hline
        cwe & Kwere & Atlantic-Congo & Africa & A & A \\ \hline
        cwt & Kuwaataay & Atlantic-Congo & Africa & D & DxX \\ \hline
        cya & Nopala Chatino & Otomanguean & North America & A & A \\ \hline
        cym & Welsh & Indo-European & Eurasia & A & A \\ \hline
        czt & Zotung Chin & Sino-Tibetan & Eurasia & A & A \\ \hline
        daa & Dangaleat & Afro-Asiatic & Eurasia & D & DxX \\ \hline
        dad & Marik & Austronesian & Papunesia & B & B \\ \hline
        dah & Gwahatike & Nuclear Trans New Guinea & Papunesia & B & B \\ \hline
        dak & Dakota & Siouan & North America & C & C \\ \hline
        dan & Danish & Indo-European & Eurasia & C & C \\ \hline
        dar & North-Central Dargwa & Nakh-Daghestanian & Eurasia & A & A \\ \hline
        ddo & Tsez & Nakh-Daghestanian & Eurasia & A & A \\ \hline
        ded & Dedua & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        des & Desano & Tucanoan & South America & A & A \\ \hline
        deu & German & Indo-European & Eurasia & C & C \\ \hline
        dgc & Casiguran-Nagtipunan Agta & Austronesian & Papunesia & D & D \\ \hline
        dgi & Northern Dagara & Atlantic-Congo & Africa & D & DxX \\ \hline
        dgr & Dogrib & Athabaskan-Eyak-Tlingit & North America & C & C \\ \hline
        dgz & Daga & Dagan & Papunesia & A & A \\ \hline
        dhg & Dhangu & Pama-Nyungan & Australia & E & E \\ \hline
        dhm & Zemba & Atlantic-Congo & Africa & A?B & A?B \\ \hline
        dig & Digo & Atlantic-Congo & Africa & A & A \\ \hline
        dik & Southwestern Dinka & Nilotic & Africa & B?C?D & B?C?D \\ \hline
        dip & Northeastern Dinka & Nilotic & Africa & D & D2c \\ \hline
        dis & Dimasa & Sino-Tibetan & Eurasia & A & A \\ \hline
        dje & Zarma & Songhay & Africa & C & C \\ \hline
        djk & Aukan & Indo-European & Eurasia & C & C \\ \hline
        djr & Djambarrpuyngu & Pama-Nyungan & Australia & Other & Other \\ \hline
        dks & Southeastern Dinka & Nilotic & Africa & E & E \\ \hline
        dnj & Nuclear Dan & Mande & Africa & C & C \\ \hline
        dob & Dobu & Austronesian & Papunesia & B & B \\ \hline
        dop & Lukpa & Atlantic-Congo & Africa & BxE & BxE \\ \hline
        dow & Doyayo & Atlantic-Congo & Africa & C & C \\ \hline
        dru & Rukai & Austronesian & Papunesia & C & C \\ \hline
        dtp & Kadazan Dusun & Austronesian & Papunesia & D & DxX \\ \hline
        dts & Toro So Dogon & Dogon & Africa & A & A \\ \hline
        due & Umiray Dumaget Agta & Austronesian & Papunesia & C & C \\ \hline
        dug & Duruma & Atlantic-Congo & Africa & A & A \\ \hline
        duo & Dupaninan Agta & Austronesian & Papunesia & C & C \\ \hline
        dur & Dii & Atlantic-Congo & Africa & A & A \\ \hline
        dwr & Dawro & Ta-Ne-Omotic & Africa & A & A \\ \hline
        dww & Dawawa & Austronesian & Papunesia & A & A \\ \hline
        dyi & Djimini Senoufo & Atlantic-Congo & Africa & D & DxX \\ \hline
        dyo & Jola-Fonyi & Atlantic-Congo & Africa & C & C \\ \hline
        dyu & Dyula & Mande & Africa & D & D \\ \hline
        ebk & Eastern Bontok & Austronesian & Papunesia & B & B \\ \hline
        efi & Efik & Atlantic-Congo & Africa & A & A \\ \hline
        eka & Ekajuk & Atlantic-Congo & Africa & D & DxX \\ \hline
        eko & Koti & Atlantic-Congo & Africa & D & D \\ \hline
        ell & Modern Greek & Indo-European & Eurasia & D & D \\ \hline
        emi & Mussau-Emira & Austronesian & Papunesia & A & A \\ \hline
        emp & Northern Emberá & Chocoan & South America & B & B \\ \hline
        enb & Markweeta & Nilotic & Africa & C & AxC \\ \hline
        eng & English & Indo-European & Eurasia & A & A \\ \hline
        enm & Middle English & Indo-European & Eurasia & A & A \\ \hline
        enx & Enxet Sur & Lengua-Mascoy & South America & D & D \\ \hline
        epo & Esperanto & Artificial Language & Papunesia & A & A \\ \hline
        eri & Ogea & Nuclear Trans New Guinea & Papunesia & B & B \\ \hline
        ese & Ese Ejja & Pano-Tacanan & South America & A & A \\ \hline
        esi & North Alaskan Inupiatun & Eskimo-Aleut & Eurasia & B & B \\ \hline
        esk & Seward Alaska Inupiatun & Eskimo-Aleut & Eurasia & A & A \\ \hline
        est & Estonian & Uralic & Eurasia & A & A \\ \hline
        esu & Central Alaskan Yupik & Eskimo-Aleut & Eurasia & A & A \\ \hline
        etr & Edolo & Bosavi & Papunesia & A & A \\ \hline
        etu & Ejagham & Atlantic-Congo & Africa & B & B \\ \hline
        eus & Basque & Isolate & Eurasia & A & A \\ \hline
        eve & Even & Tungusic & Eurasia & A & A \\ \hline
        ewe & Ewe & Atlantic-Congo & Africa & C & C \\ \hline
        ewo & Ewondo & Atlantic-Congo & Africa & A & A \\ \hline
        eza & Ezaa & Atlantic-Congo & Africa & B & B \\ \hline
        faa & Fasu & Isolate & Eurasia & A & A \\ \hline
        fad & Wagi & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        fai & Faiwol & Nuclear Trans New Guinea & Papunesia & B & B \\ \hline
        fal & South Fali & Atlantic-Congo & Africa & C & AxC3 \\ \hline
        fao & Faroese & Indo-European & Eurasia & A & A \\ \hline
        ffm & Maasina Fulfulde & Atlantic-Congo & Africa & C & C \\ \hline
        fij & Fijian & Austronesian & Papunesia & A & A \\ \hline
        fil & Filipino & Austronesian & Papunesia & C & C3 \\ \hline
        fin & Finnish & Uralic & Eurasia & A & A \\ \hline
        fon & Fon & Atlantic-Congo & Africa & B & B \\ \hline
        for & Fore & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        fra3 & French & Indo-European & Eurasia & A & A \\ \hline
        fry & Western Frisian & Indo-European & Eurasia & C & C \\ \hline
        fub & Adamawa Fulfulde & Atlantic-Congo & Africa & C & C \\ \hline
        fue & Borgu Fulfulde & Atlantic-Congo & Africa & C & C \\ \hline
        fuf & Pular & Atlantic-Congo & Africa & D & D \\ \hline
        fuh & Western Niger Fulfulde & Atlantic-Congo & Africa & C & CxA \\ \hline
        fuq & Central-Eastern Niger Fulfulde & Atlantic-Congo & Africa & C & C \\ \hline
        fuv & Hausa States Fulfulde & Atlantic-Congo & Africa & D & D \\ \hline
        gaa & Ga & Atlantic-Congo & Africa & C & C \\ \hline
        gag & Gagauz & Turkic & Eurasia & A & A \\ \hline
        gah & Alekano & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        gai & Borei & Lower Sepik-Ramu & Papunesia & E & E \\ \hline
        gam & Kandawo & Nuclear Trans New Guinea & Papunesia & E & E \\ \hline
        gaw & Nobonob & Nuclear Trans New Guinea & Papunesia & E & E \\ \hline
        gbi & Galela & North Halmahera & Papunesia & A & A \\ \hline
        gbo & Northern Grebo & Kru & Africa & D & DxX \\ \hline
        gbr & Gbagyi & Atlantic-Congo & Africa & B & B \\ \hline
        gde & Gude & Afro-Asiatic & Eurasia & D & D \\ \hline
        gdg & Ga'dang & Austronesian & Papunesia & D & D2a \\ \hline
        gdn & Umanakaina & Dagan & Papunesia & E & E \\ \hline
        gdr & Wipi & Eastern Trans-Fly & Papunesia & C & C \\ \hline
        geb & Kire & Lower Sepik-Ramu & Papunesia & C & C \\ \hline
        gej & Gen & Atlantic-Congo & Africa & D & D2c \\ \hline
        gfk & Patpatar & Austronesian & Papunesia & E & AxE \\ \hline
        ghe & Southern Ghale & Sino-Tibetan & Eurasia & B & BxA \\ \hline
        ghs & Guhu-Samane & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        gid & Gidar & Afro-Asiatic & Eurasia & B?C?D & B?C?D \\ \hline
        gil & Kiribati & Austronesian & Papunesia & C & C \\ \hline
        giz & South Giziga & Afro-Asiatic & Eurasia & C & C \\ \hline
        gjn & Gonja & Atlantic-Congo & Africa & D & DxX \\ \hline
        gkn & Gokana & Atlantic-Congo & Africa & A & A \\ \hline
        gkp & Guinea Kpelle & Mande & Africa & A & A \\ \hline
        gla & Scottish Gaelic & Indo-European & Eurasia & A & A \\ \hline
        gle & Irish & Indo-European & Eurasia & A & A \\ \hline
        glk & Gilaki & Indo-European & Eurasia & A & A \\ \hline
        glv & Manx & Indo-European & Eurasia & A & A \\ \hline
        gmv & Gamo & Ta-Ne-Omotic & Africa & B & B \\ \hline
        gnb & Gangte & Sino-Tibetan & Eurasia & B?C?D & B?C?D \\ \hline
        gnd & Zulgo-Gemzek & Afro-Asiatic & Eurasia & B?C?D & B?C?D \\ \hline
        gng & Ngangam & Atlantic-Congo & Africa & D & D \\ \hline
        gnn & Gumatj & Pama-Nyungan & Australia & A & A \\ \hline
        gnw & Western Bolivian Guaraní & Tupian & South America & A & A \\ \hline
        gof & Gofa & Ta-Ne-Omotic & Africa & A & A \\ \hline
        gog & Gogo & Atlantic-Congo & Africa & D & D2c \\ \hline
        gom & Goan Konkani & Indo-European & Eurasia & B & B \\ \hline
        gor & Gorontalo & Austronesian & Papunesia & C & C \\ \hline
        got & Gothic & Indo-European & Eurasia & B & B \\ \hline
        gqr & Gor & Central Sudanic & Africa & B & AxB \\ \hline
        grc & Ancient Greek & Indo-European & Eurasia & D & D \\ \hline
        grt & Garo & Sino-Tibetan & Eurasia & B & B \\ \hline
        gso & Southwest Gbaya & Atlantic-Congo & Africa & A & A \\ \hline
        gub & Guajajára & Tupian & South America & B & B \\ \hline
        guc & Wayuu & Arawakan & South America & A & A \\ \hline
        gud & Yocoboué Dida & Kru & Africa & C & CxA \\ \hline
        gug & Paraguayan Guaraní & Tupian & South America & B?C?D & B?C?D \\ \hline
        guh & Guahibo & Guahiboan & South America & E & E \\ \hline
        gui & Eastern Bolivian Guaraní & Tupian & South America & A & A \\ \hline
        guj & Gujarati & Indo-European & Eurasia & A & A \\ \hline
        guk & Northern Gumuz & Gumuz & Africa & A & A \\ \hline
        gul & Sea Island Creole English & Indo-European & Eurasia & A & A \\ \hline
        gum & Guambiano & Barbacoan & South America & A & A \\ \hline
        gun & Mbyá Guaraní & Tupian & South America & B & B \\ \hline
        guo & Guayabero & Guahiboan & South America & A & A \\ \hline
        guq & Aché & Tupian & South America & A & A \\ \hline
        gur & Farefare & Atlantic-Congo & Africa & B?C?D & B?C?D \\ \hline
        guw & Gun & Atlantic-Congo & Africa & C & CxA \\ \hline
        gux & Gourmanchéma & Atlantic-Congo & Africa & D & D \\ \hline
        guz & Gusii & Atlantic-Congo & Africa & E & E \\ \hline
        gvc & Kotiria & Tucanoan & South America & A & A \\ \hline
        gvf & Golin & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        gvl & Gulay & Central Sudanic & Africa & A & A \\ \hline
        gvn & Kuku-Yalanji & Pama-Nyungan & Australia & C & C \\ \hline
        gwi & Gwich'in & Athabaskan-Eyak-Tlingit & North America & E & ExA \\ \hline
        gya & Northwest Gbaya & Atlantic-Congo & Africa & D & DxX \\ \hline
        gym & Ngäbere & Chibchan & North America & B & B \\ \hline
        gyr & Guarayu & Tupian & South America & C & C \\ \hline
        hae & Eastern Oromo & Afro-Asiatic & Eurasia & E & E \\ \hline
        hag & Hanga & Atlantic-Congo & Africa & C & C \\ \hline
        hak & Hakka Chinese & Sino-Tibetan & Eurasia & A & A \\ \hline
        hat & Haitian & Indo-European & Eurasia & A & A \\ \hline
        hau & Hausa & Afro-Asiatic & Eurasia & D & DxX \\ \hline
        haw & Hawaiian & Austronesian & Papunesia & Other & Other \\ \hline
        hay & Haya & Atlantic-Congo & Africa & D & DxX \\ \hline
        hch & Huichol & Uto-Aztecan & North America & B & B \\ \hline
        heb & Modern Hebrew & Afro-Asiatic & Eurasia & A & A \\ \hline
        heg & Helong & Austronesian & Papunesia & D & D \\ \hline
        heh & Hehe & Atlantic-Congo & Africa & A & A \\ \hline
        hif & Fiji Hindi & Indo-European & Eurasia & A & A \\ \hline
        hig & Kamwe & Afro-Asiatic & Eurasia & A & A \\ \hline
        hil & Hiligaynon & Austronesian & Papunesia & C & C \\ \hline
        hin & Hindi & Indo-European & Eurasia & A & A \\ \hline
        hix & Hixkaryána & Cariban & South America & A & A \\ \hline
        hla & Halia & Austronesian & Papunesia & A & A \\ \hline
        hlt & Nga La & Sino-Tibetan & Eurasia & A & A \\ \hline
        hmo & Hiri Motu & Pidgin & Australia & A & A \\ \hline
        hmr & Hmar & Sino-Tibetan & Eurasia & D & D \\ \hline
        hne & Chhattisgarhi & Indo-European & Eurasia & A & A \\ \hline
        hnj & Hmong Njua & Hmong-Mien & Eurasia & A & A \\ \hline
        hnn & Hanunoo & Austronesian & Papunesia & C & C \\ \hline
        hns & Caribbean Hindustani & Indo-European & Eurasia & A & A \\ \hline
        hop & Hopi & Uto-Aztecan & North America & D & D \\ \hline
        hot & Hote & Austronesian & Papunesia & A & A \\ \hline
        hra & Hrangkhol & Sino-Tibetan & Eurasia & C & C \\ \hline
        hrv & Croatian Standard & Indo-European & Eurasia & A & A \\ \hline
        hto & Minica Huitoto & Huitotoan & South America & E & E \\ \hline
        hub & Huambisa & Chicham & South America & A & A \\ \hline
        hui & Huli & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        hun & Hungarian & Uralic & Eurasia & C & CxA \\ \hline
        hus & Huastec & Mayan & North America & A & A \\ \hline
        huu & Murui Huitoto & Huitotoan & South America & A & A \\ \hline
        huv & San Mateo del Mar Huave & Huavean & North America & A & A \\ \hline
        hvn & Hawu & Austronesian & Papunesia & D & DxX \\ \hline
        hwc & Hawai'i Creole English & Indo-European & Eurasia & A & A \\ \hline
        hye & Eastern Armenian & Indo-European & Eurasia & A & A \\ \hline
        ian & Iatmul & Ndu & Papunesia & A & A \\ \hline
        iba & Iban & Austronesian & Papunesia & A & A \\ \hline
        ibo & Igbo & Atlantic-Congo & Africa & A & A \\ \hline
        icr & San Andres Creole English & Indo-European & Eurasia & A & A \\ \hline
        ifa & Amganad Ifugao & Austronesian & Papunesia & C & C \\ \hline
        ifb & Batad Ifugao & Austronesian & Papunesia & B & B \\ \hline
        ife & Ifè & Atlantic-Congo & Africa & C & C \\ \hline
        ifk & Tuwali Ifugao & Austronesian & Papunesia & C & C3 \\ \hline
        ifu & Mayoyao Ifugao & Austronesian & Papunesia & B?C?D & B?C?D \\ \hline
        ify & Keley-i Kallahan & Austronesian & Papunesia & D & D \\ \hline
        ign & Ignaciano & Arawakan & South America & A & A \\ \hline
        ikk & Ika & Atlantic-Congo & Africa & A & A \\ \hline
        ikw & Ikwere & Atlantic-Congo & Africa & A & A \\ \hline
        ilb & Ila & Atlantic-Congo & Africa & B & B \\ \hline
        ilo & Iloko & Austronesian & Papunesia & C & C3 \\ \hline
        imo & Imbongu & Nuclear Trans New Guinea & Papunesia & B & B \\ \hline
        inb & Colombian Inga & Quechuan & South America & A & A \\ \hline
        ind & Standard Indonesian & Austronesian & Papunesia & C & C \\ \hline
        ino & Inoke-Yate & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        iou & Tuma-Irumu & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        ipi & Ipili & Nuclear Trans New Guinea & Papunesia & B & B \\ \hline
        iqw & Ikwo & Atlantic-Congo & Africa & B & B \\ \hline
        iri & Irigwe & Atlantic-Congo & Africa & C & CxA \\ \hline
        irk & Iraqw & Afro-Asiatic & Eurasia & E & E \\ \hline
        iry & Iraya & Austronesian & Papunesia & D & DxX \\ \hline
        isd & Isnag & Austronesian & Papunesia & C & C \\ \hline
        isl & Icelandic & Indo-European & Eurasia & A & A \\ \hline
        ita & Italian & Indo-European & Eurasia & A & A \\ \hline
        itv & Itawit & Austronesian & Papunesia & C & C3 \\ \hline
        ium & Iu Mien & Hmong-Mien & Eurasia & B & B \\ \hline
        ivb & Ibatan & Austronesian & Papunesia & C & C3 \\ \hline
        ivv & Itbayat & Austronesian & Papunesia & C & C \\ \hline
        iws & Sepik Iwam & Sepik & Papunesia & Other & Other \\ \hline
        ixl & Ixil & Mayan & North America & B & B \\ \hline
        izr & Izere & Atlantic-Congo & Africa & C & C \\ \hline
        izz & Izi & Atlantic-Congo & Africa & B & B \\ \hline
        jac & Popti' & Mayan & North America & B & BxA \\ \hline
        jae & Yabem & Austronesian & Papunesia & D & D \\ \hline
        jam & Jamaican Creole English & Indo-European & Eurasia & A & A \\ \hline
        jav & Javanese & Austronesian & Papunesia & D & D2a \\ \hline
        jbu & Jukun Takum & Atlantic-Congo & Africa & E & ExA \\ \hline
        jic & Tol & Jicaquean & North America & A & A \\ \hline
        jiv & Shuar & Chicham & South America & A & A \\ \hline
        jmc & Machame & Atlantic-Congo & Africa & B & B \\ \hline
        jpn & Japanese & Japonic & Eurasia & A & A \\ \hline
        jra & Jarai & Austronesian & Papunesia & E & E3 \\ \hline
        jvn & Caribbean Javanese & Austronesian & Papunesia & D & D \\ \hline
        kaa & Kara-Kalpak & Turkic & Eurasia & A & A \\ \hline
        kab & Kabyle & Afro-Asiatic & Eurasia & D & DxX \\ \hline
        kac & Southern Jinghpaw & Sino-Tibetan & Eurasia & D & D \\ \hline
        kal & Kalaallisut & Eskimo-Aleut & Eurasia & A & A \\ \hline
        kan & Kannada & Dravidian & Eurasia & C & C \\ \hline
        kao & Xaasongaxango & Mande & Africa & C & C \\ \hline
        kaq & Capanahua & Pano-Tacanan & South America & A & A \\ \hline
        kat & Georgian & Kartvelian & Eurasia & B & BxA \\ \hline
        kaz & Kazakh & Turkic & Eurasia & A & A \\ \hline
        kbc & Kadiwéu & Guaicuruan & South America & C & C \\ \hline
        kbd & Kabardian & Abkhaz-Adyge & Eurasia & C & C \\ \hline
        kbh & Camsá & Isolate & Eurasia & A & A \\ \hline
        kbm & Iwal & Austronesian & Papunesia & D & D \\ \hline
        kbp & Kabiyé & Atlantic-Congo & Africa & D & DxX \\ \hline
        kbq & Kamano & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        kbr & Kafa & Ta-Ne-Omotic & Africa & A & A \\ \hline
        kck & Kalanga & Atlantic-Congo & Africa & D & D2c \\ \hline
        kdc & Kutu & Atlantic-Congo & Africa & A & A \\ \hline
        kde & Makonde & Atlantic-Congo & Africa & A & A \\ \hline
        kdh & Tem & Atlantic-Congo & Africa & C & C3 \\ \hline
        kdi & Kumam & Nilotic & Africa & C & C3 \\ \hline
        kdj & Karamojong & Nilotic & Africa & E & E \\ \hline
        kdl & Tsikimba & Atlantic-Congo & Africa & D & DxX \\ \hline
        kek & Kekchí & Mayan & North America & A & A \\ \hline
        ken & Kenyang & Atlantic-Congo & Africa & B & B \\ \hline
        ket & Ket & Yeniseian & Eurasia & A & A \\ \hline
        kew & West Kewa & Nuclear Trans New Guinea & Papunesia & B & B \\ \hline
        kez & Kukele & Atlantic-Congo & Africa & B & B \\ \hline
        kff & Koya & Dravidian & Eurasia & A & A \\ \hline
        kgf & Kulungtfu-Yuanggeng-Tobo & Nuclear Trans New Guinea & Papunesia & B & B \\ \hline
        kgk & Kaiwá & Tupian & South America & B & B \\ \hline
        kgp & Kaingang & Nuclear-Macro-Je & South America & A & A \\ \hline
        kha & Khasi & Austroasiatic & Eurasia & E & ExA \\ \hline
        khk & Halh Mongolian & Mongolic-Khitan & Eurasia & A & A \\ \hline
        khm & Central Khmer & Austroasiatic & Eurasia & B & AxB \\ \hline
        khs & Kasua & Bosavi & Papunesia & A & A \\ \hline
        khy & Kele-Foma & Atlantic-Congo & Africa & A & A \\ \hline
        khz & Keapara & Austronesian & Papunesia & E & E \\ \hline
        kia & Kim & Atlantic-Congo & Africa & A & A \\ \hline
        kik & Kikuyu & Atlantic-Congo & Africa & A & A \\ \hline
        kin & Kinyarwanda & Atlantic-Congo & Africa & B & B \\ \hline
        kir & Kirghiz & Turkic & Eurasia & A & A \\ \hline
        kix & Khiamniungan Naga & Sino-Tibetan & Eurasia & A & A \\ \hline
        kjb & Q'anjob'al & Mayan & North America & A & A \\ \hline
        kje & Kisar & Austronesian & Papunesia & D & DxX \\ \hline
        kjh & Khakas & Turkic & Eurasia & A & A \\ \hline
        kjs & East Kewa & Nuclear Trans New Guinea & Papunesia & B & B \\ \hline
        kkc & Odoodee & East Strickland & Papunesia & A & A \\ \hline
        kki & Kagulu & Atlantic-Congo & Africa & A & A \\ \hline
        kkj & Kako & Atlantic-Congo & Africa & D & D \\ \hline
        kkl & Kosarek Yale & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        klt & Nukna & Nuclear Trans New Guinea & Papunesia & B & B \\ \hline
        klv & Maskelynes & Austronesian & Papunesia & A & A \\ \hline
        kma & Konni & Atlantic-Congo & Africa & D & DxX \\ \hline
        kmg & Kâte & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        kmh & Kalam & Nuclear Trans New Guinea & Papunesia & E & E \\ \hline
        kmk & Limos Kalinga & Austronesian & Papunesia & D & DxX \\ \hline
        kmm & Kom & Sino-Tibetan & Eurasia & A & A \\ \hline
        kmo & Kwoma & Sepik & Papunesia & A & A \\ \hline
        kmr & Northern Kurdish & Indo-European & Eurasia & B & AxB \\ \hline
        kms & Kamasau & Nuclear Torricelli & Papunesia & B & B \\ \hline
        kmu & Kanite & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        kne & Kankanaey & Austronesian & Papunesia & D & D \\ \hline
        knf & Mankanya & Atlantic-Congo & Africa & C & C \\ \hline
        kng & South-Central Koongo & Atlantic-Congo & Africa & A & A \\ \hline
        knj & Akateko & Mayan & North America & A & A \\ \hline
        knk & Kuranko & Mande & Africa & A & A \\ \hline
        kno & Kono & Mande & Africa & D & DxX \\ \hline
        knv & Tabo & Isolate & Eurasia & A & A \\ \hline
        kog & Cogui & Chibchan & North America & A & A \\ \hline
        kor & Korean & Koreanic & Eurasia & D & DxX \\ \hline
        kpf & Komba & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        kpg & Kapingamarangi & Austronesian & Papunesia & A & A \\ \hline
        kpj & Karajá & Nuclear-Macro-Je & South America & B & B \\ \hline
        kpr & Korafe-Yegha & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        kpv & Komi-Zyrian & Uralic & Eurasia & B & B \\ \hline
        kpw & Kobon & Nuclear Trans New Guinea & Papunesia & E & E \\ \hline
        kpx & Mountain Koiali & Koiarian & Papunesia & A & A \\ \hline
        kpz & Kupsabiny & Nilotic & Africa & B & B \\ \hline
        kqc & Doromu-Koki & Manubaran & Papunesia & A & A \\ \hline
        kqe & Kalagan & Austronesian & Papunesia & B?C?D & B?C?D \\ \hline
        kqf & Kakabai & Austronesian & Papunesia & E & E \\ \hline
        kql & Kyenele & Yuat & Papunesia & D & D \\ \hline
        kqo & Konobo-Eastern Krahn & Kru & Africa & D & D \\ \hline
        kqp & Kimre & Afro-Asiatic & Eurasia & A & A \\ \hline
        kqs & Northern Kissi & Atlantic-Congo & Africa & D & DxX \\ \hline
        kqw & Kandas & Austronesian & Papunesia & A & A \\ \hline
        kqy & Koorete & Ta-Ne-Omotic & Africa & A & A \\ \hline
        krc & Karachay-Balkar & Turkic & Eurasia & A & A \\ \hline
        kri & Krio & Indo-European & Eurasia & E & ExA \\ \hline
        krj & Kinaray-a & Austronesian & Papunesia & C & C \\ \hline
        kru & Kurukh & Dravidian & Eurasia & A & A \\ \hline
        ksb & Shambala & Atlantic-Congo & Africa & C & C \\ \hline
        ksc & Bangad & Austronesian & Papunesia & D & D \\ \hline
        ksd & Kuanua & Austronesian & Papunesia & A & A \\ \hline
        ksf & Bafia & Atlantic-Congo & Africa & C & CxA \\ \hline
        ksj & Uare & Kwalean & Papunesia & A & A \\ \hline
        ksp & Kaba & Central Sudanic & Africa & E & E \\ \hline
        ksr & Borong & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        kss & Southern Kisi & Atlantic-Congo & Africa & C & C \\ \hline
        ksw & S'gaw Karen & Sino-Tibetan & Eurasia & E & ExA \\ \hline
        ktb & Kambaata & Afro-Asiatic & Eurasia & A & A \\ \hline
        ktj & Plapo Krumen & Kru & Africa & C & C \\ \hline
        ktm & Kurti & Austronesian & Papunesia & C & C \\ \hline
        kto & Kuot & Isolate & Eurasia & A & A \\ \hline
        ktu & Kituba & Atlantic-Congo & Africa & A & A \\ \hline
        kua & Kuanyama & Atlantic-Congo & Africa & C & C \\ \hline
        kub & Kutep & Atlantic-Congo & Africa & E & AxE \\ \hline
        kud & 'Auhelawa & Austronesian & Papunesia & D & DxX \\ \hline
        kue & Kuman & Nuclear Trans New Guinea & Papunesia & B & B \\ \hline
        kuj & Kuria & Atlantic-Congo & Africa & E & ExA \\ \hline
        kum & Kumyk & Turkic & Eurasia & B & B \\ \hline
        kup & Kunimaipa & Kunimaipan & Papunesia & E & E \\ \hline
        kus & Kusaal & Atlantic-Congo & Africa & B?C?D & B?C?D \\ \hline
        kvj & Psikye & Afro-Asiatic & Eurasia & C & C \\ \hline
        kvn & Border Kuna & Chibchan & North America & B & B \\ \hline
        kwd & Kwaio & Austronesian & Papunesia & A & A \\ \hline
        kwf & Kwara'ae & Austronesian & Papunesia & A & A \\ \hline
        kwi & Awa-Cuaiquer & Barbacoan & South America & A & A \\ \hline
        kwj & Kwanga & Sepik & Papunesia & E & E \\ \hline
        kxc & Konso & Afro-Asiatic & Eurasia & C & C3 \\ \hline
        kxm & Northern Khmer & Austroasiatic & Eurasia & D & D \\ \hline
        kxw & Konai & East Strickland & Papunesia & E & E \\ \hline
        kyc & Kyaka & Nuclear Trans New Guinea & Papunesia & B & B \\ \hline
        kyf & Kouya & Kru & Africa & A & A \\ \hline
        kyg & Keyagana & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        kyq & Kenga & Central Sudanic & Africa & C & CxA \\ \hline
        kyu & Western Kayah & Sino-Tibetan & Eurasia & A & A \\ \hline
        kyz & Kayabí & Tupian & South America & A & A \\ \hline
        kze & Kosena & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        kzf & Da'a Kaili & Austronesian & Papunesia & D & DxX \\ \hline
        lac & Lacandon & Mayan & North America & C & C \\ \hline
        lai & Lambya & Atlantic-Congo & Africa & C & CxA \\ \hline
        laj & Lango & Nilotic & Africa & E & ExA \\ \hline
        lam & Lamba & Atlantic-Congo & Africa & A & A \\ \hline
        las & Lama & Atlantic-Congo & Africa & A & A \\ \hline
        lat & Latin & Indo-European & Eurasia & A & A \\ \hline
        lav & Latvian & Indo-European & Eurasia & A & A \\ \hline
        lbb & Label & Austronesian & Papunesia & A & A \\ \hline
        lbj & Leh Ladakhi & Sino-Tibetan & Eurasia & B & B \\ \hline
        lbk & Central Bontoc & Austronesian & Papunesia & D & DxX \\ \hline
        lcm & Tungag & Austronesian & Papunesia & C & C \\ \hline
        ldi & Laari & Atlantic-Congo & Africa & A & A \\ \hline
        lee & Lyélé & Atlantic-Congo & Africa & A & A \\ \hline
        lef & Lelemi & Atlantic-Congo & Africa & D & DxX \\ \hline
        leg & Enlhet Norte & Lengua-Mascoy & South America & B & B \\ \hline
        leh & Lenje & Atlantic-Congo & Africa & C & C \\ \hline
        lem & Nomaande & Atlantic-Congo & Africa & B & B \\ \hline
        leu & Kara & Austronesian & Papunesia & A & A \\ \hline
        lew & Ledo Kaili & Austronesian & Papunesia & C & C \\ \hline
        lex & Luang & Austronesian & Papunesia & A?E & A?E \\ \hline
        lgm & Lega-Mwenga & Atlantic-Congo & Africa & C & C \\ \hline
        lhi & Lahu Shi & Sino-Tibetan & Eurasia & A & A \\ \hline
        lhm & Lhomi & Sino-Tibetan & Eurasia & A & A \\ \hline
        lhu & Lahu & Sino-Tibetan & Eurasia & B & B \\ \hline
        lia & West-Central Limba & Atlantic-Congo & Africa & C & CxA \\ \hline
        lid & Nyindrou & Austronesian & Papunesia & B?C?D & B?C?D \\ \hline
        lif & Limbu & Sino-Tibetan & Eurasia & A & A \\ \hline
        lin & Kinshasa Lingala & Atlantic-Congo & Africa & A & A \\ \hline
        lip & Sekpele & Atlantic-Congo & Africa & D & D \\ \hline
        lit & Lithuanian & Indo-European & Eurasia & B & B \\ \hline
        ljp & Lampung Api & Austronesian & Papunesia & C & C \\ \hline
        lmk & Lamkang & Sino-Tibetan & Eurasia & B & B \\ \hline
        lmp & Limbum & Atlantic-Congo & Africa & BxE & BxE \\ \hline
        lob & Lobi & Atlantic-Congo & Africa & A & A \\ \hline
        log & Logo & Central Sudanic & Africa & D & D \\ \hline
        lol & Mongo & Atlantic-Congo & Africa & C & C3 \\ \hline
        lom & Loma & Mande & Africa & C & C3 \\ \hline
        loq & Lobala & Atlantic-Congo & Africa & D & D \\ \hline
        loz & Lozi & Atlantic-Congo & Africa & A & A \\ \hline
        lsi & Lashi & Sino-Tibetan & Eurasia & BxE & BxE \\ \hline
        lsm & Saamia & Atlantic-Congo & Africa & A & A \\ \hline
        lug & Ganda & Atlantic-Congo & Africa & C & CxA \\ \hline
        luo & Luo & Nilotic & Africa & C & C \\ \hline
        lus & Mizo & Sino-Tibetan & Eurasia & D & D \\ \hline
        lwo & Luwo & Nilotic & Africa & C & C \\ \hline
        lww & Lewo & Austronesian & Papunesia & A & A \\ \hline
        lzh & Literary Chinese & Sino-Tibetan & Eurasia & A & A \\ \hline
        maa & San Jerónimo Tecóatl Mazatec & Otomanguean & North America & A & A \\ \hline
        mad & Madurese & Austronesian & Papunesia & C & C \\ \hline
        maf & Mafa & Afro-Asiatic & Eurasia & A & A \\ \hline
        mah & Marshallese & Austronesian & Papunesia & C & C \\ \hline
        mai & Maithili & Indo-European & Eurasia & A & A \\ \hline
        maj & Jalapa De Díaz Mazatec & Otomanguean & North America & A & A \\ \hline
        mak & Makasar & Austronesian & Papunesia & C & C \\ \hline
        mal & Malayalam & Dravidian & Eurasia & A & A \\ \hline
        mam & Mam & Mayan & North America & A & A \\ \hline
        maq & Chiquihuitlán Mazatec & Otomanguean & North America & A & A \\ \hline
        mar & Marathi & Indo-European & Eurasia & B & B \\ \hline
        mas & Masai & Nilotic & Africa & E & ExA \\ \hline
        mau & Huautla Mazatec & Otomanguean & North America & A & A \\ \hline
        mav & Sateré-Mawé & Tupian & South America & B & B \\ \hline
        maw & Mampruli & Atlantic-Congo & Africa & C & C \\ \hline
        maz & Central Mazahua & Otomanguean & North America & A & A \\ \hline
        mbb & Western Bukidnon Manobo & Austronesian & Papunesia & C & C \\ \hline
        mbc & Macushi & Cariban & South America & B & B \\ \hline
        mbd & Dibabawon Manobo & Austronesian & Papunesia & C & C \\ \hline
        mbf & Baba Malay & Austronesian & Papunesia & A & A \\ \hline
        mbh & Mangseng & Austronesian & Papunesia & B?D?E & B?D?E \\ \hline
        mbi & Ilianen Manobo & Austronesian & Papunesia & C & C \\ \hline
        mbj & Nadëb & Naduhup & South America & D & D \\ \hline
        mbl & Maxakalí & Nuclear-Macro-Je & South America & B & B \\ \hline
        mbs & Sarangani Manobo & Austronesian & Papunesia & C & C \\ \hline
        mbt & Matigsalug Manobo & Austronesian & Papunesia & C & C3 \\ \hline
        mca & Maca & Matacoan & South America & A & A \\ \hline
        mcb & Machiguenga & Arawakan & South America & C & C3 \\ \hline
        mcd & Sharanahua & Pano-Tacanan & South America & A & A \\ \hline
        mcf & Matsés & Pano-Tacanan & South America & A & A \\ \hline
        mck & Mbunda & Atlantic-Congo & Africa & A & A \\ \hline
        mcn & Masana & Afro-Asiatic & Eurasia & A & A \\ \hline
        mco & Coatlán Mixe & Mixe-Zoque & North America & A & A \\ \hline
        mcp & Makaa & Atlantic-Congo & Africa & A & A \\ \hline
        mcq & Ese & Koiarian & Papunesia & B & B \\ \hline
        mcu & Donga Mambila & Atlantic-Congo & Africa & C & C \\ \hline
        mda & Mada & Atlantic-Congo & Africa & A & A \\ \hline
        mdy & Male & Ta-Ne-Omotic & Africa & B & B \\ \hline
        med & Melpa & Nuclear Trans New Guinea & Papunesia & E & E \\ \hline
        mee & Mengen & Austronesian & Papunesia & B & BxA \\ \hline
        mej & Meyah & East Bird's Head & Papunesia & B & B \\ \hline
        mek & Mekeo & Austronesian & Papunesia & A & A \\ \hline
        men & Mende & Mande & Africa & D & DxX \\ \hline
        meq & Merey & Afro-Asiatic & Eurasia & B & B \\ \hline
        meu & Motu & Austronesian & Papunesia & B & B \\ \hline
        mfe & Morisyen & Indo-European & Eurasia & BxC & BxC \\ \hline
        mfh & Matal & Afro-Asiatic & Eurasia & D & DxX \\ \hline
        mfi & Wandala & Afro-Asiatic & Eurasia & D & D \\ \hline
        mfk & North Mofu & Afro-Asiatic & Eurasia & C & CxA \\ \hline
        mfq & Moba & Atlantic-Congo & Africa & A & A \\ \hline
        mfy & Mayo & Uto-Aztecan & North America & A & A \\ \hline
        mfz & Mabaan & Nilotic & Africa & C & CxA \\ \hline
        mgc & Morokodo & Central Sudanic & Africa & C & C \\ \hline
        mgh & Makhuwa-Meetto & Atlantic-Congo & Africa & C & C \\ \hline
        mgr & Mambwe-Lungu & Atlantic-Congo & Africa & A & A \\ \hline
        mhi & Ma'di & Central Sudanic & Africa & C & C \\ \hline
        mhl & Mauwake & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        mhr & Eastern Mari & Uralic & Eurasia & D & D \\ \hline
        mhx & Maru & Sino-Tibetan & Eurasia & E & E \\ \hline
        mhy & Ma'anyan & Austronesian & Papunesia & C & C \\ \hline
        mib & Atatláhuca Mixtec & Otomanguean & North America & D & D \\ \hline
        mic & Mi'kmaq & Algic & North America & A & A \\ \hline
        mie & Ocotepec Mixtec & Otomanguean & North America & A & A \\ \hline
        mif & Mofu-Gudur & Afro-Asiatic & Eurasia & C & CxA \\ \hline
        mig & San Miguel El Grande Mixtec & Otomanguean & North America & B?C?D & B?C?D \\ \hline
        mih & Chayuco Mixtec & Otomanguean & North America & A & A \\ \hline
        mil & Peñoles Mixtec & Otomanguean & North America & A & A \\ \hline
        min & Minangkabau & Austronesian & Papunesia & D & DxX \\ \hline
        mio & Pinotepa Nacional Mixtec & Otomanguean & North America & B?D?E & B?D?E \\ \hline
        miq & Mískito & Misumalpan & North America & A & A \\ \hline
        mir & Isthmus Mixe & Mixe-Zoque & North America & A & A \\ \hline
        mit & Southern Puebla Mixtec & Otomanguean & North America & A & A \\ \hline
        miy & Ayutla Mixtec & Otomanguean & North America & A & A \\ \hline
        miz & Coatzospan Mixtec & Otomanguean & North America & D & DxX \\ \hline
        mjc & San Juan Colorado Mixtec & Otomanguean & North America & A & A \\ \hline
        mjw & Hills Karbi & Sino-Tibetan & Eurasia & B & B \\ \hline
        mkd & Macedonian & Indo-European & Eurasia & B & BxA \\ \hline
        mkl & Mokole & Atlantic-Congo & Africa & D & D \\ \hline
        mkn & Kupang Malay & Austronesian & Papunesia & C & C \\ \hline
        mks & Silacayoapan Mixtec & Otomanguean & North America & A & A \\ \hline
        mlh & Mape & Nuclear Trans New Guinea & Papunesia & B & B \\ \hline
        mlp & Bargam & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        mlt & Maltese & Afro-Asiatic & Eurasia & A & A \\ \hline
        mmn & Mamanwa & Austronesian & Papunesia & A & A \\ \hline
        mmo & Mangga Buang & Austronesian & Papunesia & A & A \\ \hline
        mmx & Madak & Austronesian & Papunesia & D & D \\ \hline
        mna & Mbula & Austronesian & Papunesia & D & D \\ \hline
        mnb & Muna & Austronesian & Papunesia & B?C?D & B?C?D \\ \hline
        mnf & Mundani & Atlantic-Congo & Africa & D & D \\ \hline
        mnh & Mono & Atlantic-Congo & Africa & D & D \\ \hline
        mnk & Mandinka & Mande & Africa & D & DxX \\ \hline
        mnx & Sougb & East Bird's Head & Papunesia & A & A \\ \hline
        moa & Mwan & Mande & Africa & D & D \\ \hline
        moc & Mocoví & Guaicuruan & South America & C & C \\ \hline
        mog & Mongondow & Austronesian & Papunesia & D & D \\ \hline
        moh & Mohawk & Iroquoian & North America & CxE & CxE \\ \hline
        mop & Mopán Maya & Mayan & North America & A & A2 \\ \hline
        mor & Moro & Heibanic & Africa & A & A \\ \hline
        mos & Mossi & Atlantic-Congo & Africa & C & C \\ \hline
        mox & Molima & Austronesian & Papunesia & A & A \\ \hline
        mpg & Marba & Afro-Asiatic & Eurasia & C & CxA \\ \hline
        mph & Mawng & Iwaidjan Proper & Australia & B & B \\ \hline
        mpm & Yosondúa Mixtec & Otomanguean & North America & A & A \\ \hline
        mpp & Migabac & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        mps & Dadibi & Teberan & Papunesia & D & D \\ \hline
        mpt & Mian & Nuclear Trans New Guinea & Papunesia & E & E \\ \hline
        mpx & Misima-Paneati & Austronesian & Papunesia & C & CxA \\ \hline
        mqb & Mbuko & Afro-Asiatic & Eurasia & B & B \\ \hline
        mqj & Mamasa & Austronesian & Papunesia & C & C \\ \hline
        mqy & Manggarai & Austronesian & Papunesia & C & C \\ \hline
        mrg & Mising-Padam-Miri-Minyong & Sino-Tibetan & Eurasia & A & A \\ \hline
        mri & Maori & Austronesian & Papunesia & B?C?D & B?C?D \\ \hline
        mrw & Maranao & Austronesian & Papunesia & D & DxX \\ \hline
        msa & Central Malay & Austronesian & Papunesia & D & DxX \\ \hline
        msb & Masbatenyo & Austronesian & Papunesia & C & C \\ \hline
        msc & Sankaran Maninka & Mande & Africa & A & A \\ \hline
        mse & Musey & Afro-Asiatic & Eurasia & E & E \\ \hline
        msk & Mansaka & Austronesian & Papunesia & C & C \\ \hline
        msm & Agusan Manobo & Austronesian & Papunesia & C & C \\ \hline
        msy & Aruamu & Lower Sepik-Ramu & Papunesia & B & B \\ \hline
        mta & Cotabato Manobo & Austronesian & Papunesia & C & C \\ \hline
        mtg & Una & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        mti & Maiwa & Dagan & Papunesia & E & E \\ \hline
        mtj & Moskona & East Bird's Head & Papunesia & B & B \\ \hline
        mto & Totontepec Mixe & Mixe-Zoque & North America & A & A \\ \hline
        mtp & Wichí Lhamtés Nocten & Matacoan & South America & B?C?D & B?C?D \\ \hline
        mua & Mundang & Atlantic-Congo & Africa & A & A \\ \hline
        mug & Musgu & Afro-Asiatic & Eurasia & A & A \\ \hline
        muh & Mündü & Atlantic-Congo & Africa & A & A \\ \hline
        mur & Murle & Surmic & Africa & C & C \\ \hline
        mux & Bo-Ung & Nuclear Trans New Guinea & Papunesia & B & B \\ \hline
        muy & Muyang & Afro-Asiatic & Eurasia & D & DxX \\ \hline
        mva & Manam & Austronesian & Papunesia & A & A \\ \hline
        mvn & Minaveha & Austronesian & Papunesia & D & D \\ \hline
        mvp & Duri & Austronesian & Papunesia & C & C3 \\ \hline
        mwc & Are & Austronesian & Papunesia & A & A \\ \hline
        mwf & Murriny Patha & Southern Daly & Australia & A & A \\ \hline
        mwl & Mirandese & Indo-European & Eurasia & A & A \\ \hline
        mwm & Sar & Central Sudanic & Africa & C & CxA \\ \hline
        mwp & Kala Lagaw Ya & Pama-Nyungan & Australia & C & C \\ \hline
        mwq & Mün Chin & Sino-Tibetan & Eurasia & A & A \\ \hline
        mwv & Mentawai & Austronesian & Papunesia & D & D \\ \hline
        mww & Hmong Daw & Hmong-Mien & Eurasia & A & A \\ \hline
        mxb & Tezoatlán Mixtec & Otomanguean & North America & A & A \\ \hline
        mxp & Tlahuitoltepec Mixe & Mixe-Zoque & North America & A & A \\ \hline
        mxq & Juquila Mixe & Mixe-Zoque & North America & A & A \\ \hline
        mxt & Jamiltepec Mixtec & Otomanguean & North America & B & B \\ \hline
        mxv & Metlatónoc Mixtec & Otomanguean & North America & A & A2 \\ \hline
        mya & Burmese & Sino-Tibetan & Eurasia & A & A \\ \hline
        myb & Mbay & Central Sudanic & Africa & A & A \\ \hline
        myk & Mamara Senoufo & Atlantic-Congo & Africa & E & E \\ \hline
        myu & Mundurukú & Tupian & South America & C & C \\ \hline
        myv & Erzya & Uralic & Eurasia & A & A \\ \hline
        myw & Muyuw & Austronesian & Papunesia & C & C \\ \hline
        myx & Masaaba & Atlantic-Congo & Africa & E & AxE \\ \hline
        myy & Macuna & Tucanoan & South America & A & A \\ \hline
        mza & Santa María Zacatepec Mixtec & Otomanguean & North America & A & A \\ \hline
        mzh & Wichí Lhamtés Güisnay & Matacoan & South America & C & C3 \\ \hline
        mzk & Western Mambila & Atlantic-Congo & Africa & D & D \\ \hline
        mzl & Mazatlán Mixe & Mixe-Zoque & North America & A & A \\ \hline
        mzm & Mumuye & Atlantic-Congo & Africa & A & A \\ \hline
        mzw & Deg & Atlantic-Congo & Africa & D & D \\ \hline
        mzz & Maiadomu & Austronesian & Papunesia & A & A \\ \hline
        nab & Southern Nambikuára & Nambiquaran & South America & A & A \\ \hline
        naf & Nabak & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        nak & Nakanai & Austronesian & Papunesia & B?C?D & B?C?D \\ \hline
        nan & Min Nan Chinese & Sino-Tibetan & Eurasia & B & B \\ \hline
        naq & Nama & Khoe-Kwadi & Africa & D & D \\ \hline
        nas & Naasioi & South Bougainville & Papunesia & A & A \\ \hline
        nav & Navajo & Athabaskan-Eyak-Tlingit & North America & E & E \\ \hline
        naw & Nawuri & Atlantic-Congo & Africa & D & D \\ \hline
        nbc & Chang Naga & Sino-Tibetan & Eurasia & A & A \\ \hline
        nbe & Konyak Naga & Sino-Tibetan & Eurasia & A & A \\ \hline
        nbl & South Transvaal Ndebele & Atlantic-Congo & Africa & B & B \\ \hline
        nbq & Nggem & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        nbu & Rongmei Naga & Sino-Tibetan & Eurasia & E & E \\ \hline
        nca & Iyo & Nuclear Trans New Guinea & Papunesia & B & B \\ \hline
        nch & Central Huasteca Nahuatl & Uto-Aztecan & North America & A & A \\ \hline
        ncj & Northern Puebla Nahuatl & Uto-Aztecan & North America & A & A \\ \hline
        ncl & Michoacán Nahuatl & Uto-Aztecan & North America & C & CxA \\ \hline
        nct & Chothe & Sino-Tibetan & Eurasia & E & E \\ \hline
        ncu & Chumburung & Atlantic-Congo & Africa & D & D \\ \hline
        ndc & Ndau & Atlantic-Congo & Africa & BxE & BxE \\ \hline
        nde & Zimbabwean Ndebele & Atlantic-Congo & Africa & B & B \\ \hline
        ndi & Samba Leko & Atlantic-Congo & Africa & D & DxX \\ \hline
        ndj & Ndamba & Atlantic-Congo & Africa & A & A \\ \hline
        ndo & Ndonga & Atlantic-Congo & Africa & C & C3 \\ \hline
        ndp & Ndo & Central Sudanic & Africa & C & CxA \\ \hline
        nds & Eastern Low German & Indo-European & Eurasia & C & C \\ \hline
        ndz & Ndogo & Atlantic-Congo & Africa & D & D \\ \hline
        neb & Toura & Mande & Africa & D & D \\ \hline
        nep & Nepali & Indo-European & Eurasia & A & A \\ \hline
        nfa & Dhao & Austronesian & Papunesia & D & D \\ \hline
        nfr & Nafanan & Atlantic-Congo & Africa & C & C \\ \hline
        ngc & Ngombe & Atlantic-Congo & Africa & C & C \\ \hline
        ngp & Ngulu & Atlantic-Congo & Africa & D & D2c \\ \hline
        ngu & Central Guerrero Nahuatl & Uto-Aztecan & North America & A & A \\ \hline
        nhd & Chiripá & Tupian & South America & A & A \\ \hline
        nhe & Eastern Huasteca Nahuatl & Uto-Aztecan & North America & A & A \\ \hline
        nhg & Tetelcingo Nahuatl & Uto-Aztecan & North America & A & A \\ \hline
        nhi & Zacatlán-Ahuacatlán-Tepetzintla Nahuatl & Uto-Aztecan & North America & A & A \\ \hline
        nho & Takuu & Austronesian & Papunesia & A & A \\ \hline
        nhr & Naro & Khoe-Kwadi & Africa & B?C?D & B?C?D \\ \hline
        nhu & Noone & Atlantic-Congo & Africa & A?B & A?B \\ \hline
        nhw & Western Huasteca Nahuatl & Uto-Aztecan & North America & A & A \\ \hline
        nhx & Isthmus-Mecayapan Nahuatl & Uto-Aztecan & North America & A & A \\ \hline
        nhy & Northern Oaxaca Nahuatl & Uto-Aztecan & North America & A & A \\ \hline
        nia & Nias & Austronesian & Papunesia & C & C \\ \hline
        nif & Nek & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        nii & Nii & Nuclear Trans New Guinea & Papunesia & B & B \\ \hline
        nij & Ngaju & Austronesian & Papunesia & C & C \\ \hline
        nim & Nilamba & Atlantic-Congo & Africa & A & A \\ \hline
        nin & Ninzo & Atlantic-Congo & Africa & C & CxA \\ \hline
        niq & Nandi & Nilotic & Africa & B & B \\ \hline
        niv & Amur Nivkh & Nivkh & Eurasia & A & A \\ \hline
        niy & Ngiti & Central Sudanic & Africa & B?C?D & B?C?D \\ \hline
        njb & Nocte Naga & Sino-Tibetan & Eurasia & A & A \\ \hline
        njm & Angami Naga & Sino-Tibetan & Eurasia & B & B \\ \hline
        njn & Liangmai Naga & Sino-Tibetan & Eurasia & E & E \\ \hline
        njo & Ao Naga & Sino-Tibetan & Eurasia & A & A \\ \hline
        njz & Nyishi-Hill Miri & Sino-Tibetan & Eurasia & B & B \\ \hline
        nki & Thangal Naga & Sino-Tibetan & Eurasia & C & C3 \\ \hline
        nko & Nkonya & Atlantic-Congo & Africa & C & C \\ \hline
        nlc & Nalca & Nuclear Trans New Guinea & Papunesia & D & D \\ \hline
        nld & Dutch & Indo-European & Eurasia & C & C3 \\ \hline
        nma & Maram Naga & Sino-Tibetan & Eurasia & B?D?E & B?D?E \\ \hline
        nmf & East-Central Tangkhul Naga & Sino-Tibetan & Eurasia & A & A \\ \hline
        nmh & Monsang Naga & Sino-Tibetan & Eurasia & A & A \\ \hline
        nmo & Moyon & Sino-Tibetan & Eurasia & A & A \\ \hline
        nmw & Nimoa & Austronesian & Papunesia & C & CxA \\ \hline
        nmz & Nawdm & Atlantic-Congo & Africa & D & D \\ \hline
        nnb & Nande & Atlantic-Congo & Africa & A & A \\ \hline
        nng & Maring Naga & Sino-Tibetan & Eurasia & A & A \\ \hline
        nnh & Ngiemboon & Atlantic-Congo & Africa & E & E \\ \hline
        nnl & Northern Rengma Naga & Sino-Tibetan & Eurasia & D & D \\ \hline
        nno & Norwegian Nynorsk & Indo-European & Eurasia & C & C \\ \hline
        nnp & Wancho Naga & Sino-Tibetan & Eurasia & D & DxX \\ \hline
        nnq & Ngindo & Atlantic-Congo & Africa & D & D \\ \hline
        nnw & Southern Nuni & Atlantic-Congo & Africa & A & A \\ \hline
        noa & Woun Meu & Chocoan & South America & A & A \\ \hline
        nob & Norwegian Bokmål & Indo-European & Eurasia & C & C \\ \hline
        nog & Nogai & Turkic & Eurasia & A & A \\ \hline
        nop & Numanggang & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        not & Nomatsiguenga & Arawakan & South America & A & A \\ \hline
        nou & Ewage-Notu & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        nph & Phom Naga & Sino-Tibetan & Eurasia & A & A \\ \hline
        npi & Nepali & Indo-European & Eurasia & C & CxA \\ \hline
        npl & Nahuatl, Southeastern Puebla & Uto-Aztecan & North America & A & A \\ \hline
        npo & Pochuri Naga & Sino-Tibetan & Eurasia & A & A \\ \hline
        npy & Napu & Austronesian & Papunesia & C & C \\ \hline
        nre & Southern Rengma Naga & Sino-Tibetan & Eurasia & A & A \\ \hline
        nrf & Jerriais & Indo-European & Eurasia & A & A \\ \hline
        nri & Chokri Naga & Sino-Tibetan & Eurasia & A & A \\ \hline
        nsa & Sangtam Naga & Sino-Tibetan & Eurasia & A & A \\ \hline
        nse & Nsenga & Atlantic-Congo & Africa & C & C \\ \hline
        nsm & Sumi Naga & Sino-Tibetan & Eurasia & A & A \\ \hline
        nsn & Nehan & Austronesian & Papunesia & A & A \\ \hline
        nso & Pedi & Atlantic-Congo & Africa & A & A \\ \hline
        nss & Nali & Austronesian & Papunesia & C & C \\ \hline
        nst & Pangwa Naga & Sino-Tibetan & Eurasia & C & C \\ \hline
        nsu & Sierra Negra Nahuatl & Uto-Aztecan & North America & A & A \\ \hline
        ntp & Northern Tepehuan & Uto-Aztecan & North America & C & C \\ \hline
        ntr & Delo & Atlantic-Congo & Africa & D & D \\ \hline
        nus & Nuer & Nilotic & Africa & C & C \\ \hline
        nuy & Wubuy & Gunwinyguan & Australia & C & C \\ \hline
        nvm & Namiae & Koiarian & Papunesia & A & A \\ \hline
        nwb & Nyabwa & Kru & Africa & B?C?D & B?C?D \\ \hline
        nwi & Southwest Tanna & Austronesian & Papunesia & D & DxX \\ \hline
        nwx & Kathmandu Valley Newari & Sino-Tibetan & Eurasia & B & B \\ \hline
        nxd & Ngando-Lalia & Atlantic-Congo & Africa & C & C \\ \hline
        nya & Nyanja & Atlantic-Congo & Africa & A & A \\ \hline
        nyf & Giryama & Atlantic-Congo & Africa & A & A \\ \hline
        nyn & Nyankole & Atlantic-Congo & Africa & E & E3 \\ \hline
        nyo & Nyoro & Atlantic-Congo & Africa & A & A \\ \hline
        nyu & Nyungwe & Atlantic-Congo & Africa & C & C \\ \hline
        nyy & Nyakyusa-Ngonde & Atlantic-Congo & Africa & C & CxA \\ \hline
        nzm & Zeme Naga & Sino-Tibetan & Eurasia & D & D \\ \hline
        obo & Obo Manobo & Austronesian & Papunesia & C & C \\ \hline
        ojb & Northwestern Ojibwa & Algic & North America & A & A \\ \hline
        oji & Chippewa & Algic & North America & D & DxX \\ \hline
        ojs & Severn Ojibwa & Algic & North America & A & A \\ \hline
        okv & Orokaiva & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        old & Mochi & Atlantic-Congo & Africa & D & D \\ \hline
        omw & South Tairora & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        ong & Olo & Nuclear Torricelli & Papunesia & A & A \\ \hline
        ons & Ono & Nuclear Trans New Guinea & Papunesia & E & E \\ \hline
        ood & Tohono O'odham & Uto-Aztecan & North America & C & C \\ \hline
        opm & Oksapmin & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        ory & Odia & Indo-European & Eurasia & Other & Other \\ \hline
        oss & Iron Ossetian & Indo-European & Eurasia & A & A \\ \hline
        ote & Mezquital Otomi & Otomanguean & North America & E & ExA \\ \hline
        otm & Eastern Highland Otomi & Otomanguean & North America & C & CxA \\ \hline
        otn & Tenango Otomi & Otomanguean & North America & B & B \\ \hline
        otq & Querétaro Otomi & Otomanguean & North America & B & B \\ \hline
        ots & Estado de México Otomi & Otomanguean & North America & A & A \\ \hline
        oym & Wayampi & Tupian & South America & A & A \\ \hline
        ozm & Koonzime & Atlantic-Congo & Africa & A & A \\ \hline
        pab & Parecís & Arawakan & South America & D & D \\ \hline
        pad & Paumari & Arawan & South America & A & A \\ \hline
        pag & Pangasinan & Austronesian & Papunesia & C & C \\ \hline
        pah & Tenharim-Parintintin-Diahoi & Tupian & South America & A & A \\ \hline
        pam & Pampanga & Austronesian & Papunesia & C & C \\ \hline
        pan & Eastern Panjabi & Indo-European & Eurasia & E & ExA \\ \hline
        pao & Northern Paiute & Uto-Aztecan & North America & A & A \\ \hline
        pap & Papiamento & Indo-European & Eurasia & E & ExA \\ \hline
        pbb & Páez & Isolate & Eurasia & A & A \\ \hline
        pbc & Patamona & Cariban & South America & A & A \\ \hline
        pbi & Parkwa & Afro-Asiatic & Eurasia & C & C \\ \hline
        pbl & Mak & Atlantic-Congo & Africa & E & E \\ \hline
        pck & Paite Chin & Sino-Tibetan & Eurasia & D & D \\ \hline
        pcm & Nigerian Pidgin & Indo-European & Eurasia & A & A \\ \hline
        pdc & Pennsylvania German & Indo-European & Eurasia & C & C \\ \hline
        pdt & Plautdietsch & Indo-European & Eurasia & C & C \\ \hline
        pes & Western Farsi & Indo-European & Eurasia & E & ExA \\ \hline
        pfe & Peere & Atlantic-Congo & Africa & E & E \\ \hline
        pib & Yine & Arawakan & South America & A & A \\ \hline
        pio & Piapoco & Arawakan & South America & A & A \\ \hline
        pir & Wa'ikhana & Tucanoan & South America & A & A \\ \hline
        pis & Pijin & Indo-European & Eurasia & A & A \\ \hline
        pjt & Pitjantjatjara & Pama-Nyungan & Australia & C & C \\ \hline
        pkb & Pokomo & Atlantic-Congo & Africa & A & A \\ \hline
        plg & Pilagá & Guaicuruan & South America & D & DxX \\ \hline
        pls & San Marcos Tlalcoyalco Popoloca & Otomanguean & North America & A & A \\ \hline
        plt & Plateau Malagasy & Austronesian & Papunesia & C & C3 \\ \hline
        plu & Palikúr & Arawakan & South America & B & B \\ \hline
        plw & Brooke's Point Palawano & Austronesian & Papunesia & C & C \\ \hline
        pma & Paama & Austronesian & Papunesia & A & A \\ \hline
        pmf & Pamona & Austronesian & Papunesia & D & DxX \\ \hline
        pmx & Poumei Naga & Sino-Tibetan & Eurasia & A & A \\ \hline
        pne & Western Penan & Austronesian & Papunesia & A & A \\ \hline
        poe & San Juan Atzingo Popoloca & Otomanguean & North America & A & A \\ \hline
        poh & Poqomchi' & Mayan & North America & Other & Other \\ \hline
        poi & Highland Popoluca & Mixe-Zoque & North America & A & A \\ \hline
        pol & Polish & Indo-European & Eurasia & A & A \\ \hline
        pon & Pohnpeian & Austronesian & Papunesia & A & A \\ \hline
        por & Portuguese & Indo-European & Eurasia & A & A \\ \hline
        pot & Potawatomi & Algic & North America & A & A \\ \hline
        poy & Pogolo & Atlantic-Congo & Africa & A & A \\ \hline
        ppk & Uma & Austronesian & Papunesia & C & C \\ \hline
        ppo & Folopa & Teberan & Papunesia & E & E \\ \hline
        pps & San Luís Temalacayuca Popoloca & Otomanguean & North America & B & B \\ \hline
        prf & Paranan & Austronesian & Papunesia & C & C \\ \hline
        pri & Paicî & Austronesian & Papunesia & B?C?D & B?C?D \\ \hline
        prk & South Wa & Austroasiatic & Eurasia & A & A \\ \hline
        prs & Dari & Indo-European & Eurasia & A & A \\ \hline
        pse & South Barisan Malay & Austronesian & Papunesia & D & D \\ \hline
        ptp & Patep & Austronesian & Papunesia & D & DxX \\ \hline
        ptu & Bambam & Austronesian & Papunesia & D & D \\ \hline
        pua & Western Highland Purepecha & Tarascan & North America & A & A \\ \hline
        pwg & Gapapaiwa & Austronesian & Papunesia & B & B \\ \hline
        pww & Pwo Northern Karen & Sino-Tibetan & Eurasia & B & B \\ \hline
        qub & Huallaga Huánuco Quechua & Quechuan & South America & A & A \\ \hline
        quc & K'iche' & Mayan & North America & A & A \\ \hline
        quf & Lambayeque Quechua & Quechuan & South America & B & B \\ \hline
        qug & Bolivar-North Chimborazo Highland Quichua & Quechuan & South America & A & A \\ \hline
        quh & South Bolivian Quechua & Quechuan & South America & A & A \\ \hline
        qul & North Bolivian Quechua & Quechuan & South America & A & A \\ \hline
        qup & Southern Pastaza Quechua & Quechuan & South America & A & A \\ \hline
        quw & Tena Lowland Quichua & Quechuan & South America & A & A \\ \hline
        quy & Ayacucho Quechua & Quechuan & South America & A & A \\ \hline
        quz & Cusco Quechua & Quechuan & South America & A & A \\ \hline
        qva & Ambo-Pasco Quechua & Quechuan & South America & A & A \\ \hline
        qvc & Cajamarca Quechua & Quechuan & South America & E & E \\ \hline
        qve & Eastern Apurímac Quechua & Quechuan & South America & A & A \\ \hline
        qvh & Huamalíes-Dos de Mayo Huánuco Quechua & Quechuan & South America & A & A \\ \hline
        qvi & Imbabura Highland Quichua & Quechuan & South America & A & A \\ \hline
        qvm & Margos-Yarowilca-Lauricocha Quechua & Quechuan & South America & A & A \\ \hline
        qvn & North Junín Quechua & Quechuan & South America & B & B \\ \hline
        qvo & Napo Lowland Quechua & Quechuan & South America & A & A \\ \hline
        qvs & San Martín Quechua & Quechuan & South America & A & A \\ \hline
        qvw & Huaylla Wanca Quechua & Quechuan & South America & A & A \\ \hline
        qvz & Northern Pastaza Quichua & Quechuan & South America & A & A \\ \hline
        qwh & Huaylas Ancash Quechua & Quechuan & South America & A & A \\ \hline
        qxh & Panao Huánuco Quechua & Quechuan & South America & A & A \\ \hline
        qxl & Tungurahua Highland Quichua & Quechuan & South America & A & A \\ \hline
        qxn & Northern Conchucos Ancash Quechua & Quechuan & South America & A & A \\ \hline
        qxo & Southern Conchucos Ancash Quechua & Quechuan & South America & A & A \\ \hline
        qxr & Cañar-Azuay-South Chimborazo Highland Quichua & Quechuan & South America & A & A \\ \hline
        rad & Rade & Austronesian & Papunesia & E & ExA \\ \hline
        rai & Ramoaaina & Austronesian & Papunesia & A & A \\ \hline
        rar & Southern Cook Island Maori & Austronesian & Papunesia & D & D \\ \hline
        ria & Riang & Sino-Tibetan & Eurasia & B & B \\ \hline
        rim & Nyaturu & Atlantic-Congo & Africa & B & B3 \\ \hline
        rkb & Rikbaktsa & Nuclear-Macro-Je & South America & A & A \\ \hline
        rmc & Central Romani & Indo-European & Eurasia & C & CxA \\ \hline
        rme & Archaic Angloromani & Indo-European & Eurasia & A & A \\ \hline
        rml & Baltic Romani & Indo-European & Eurasia & A & A \\ \hline
        rmn & Balkan Romani & Indo-European & Eurasia & A & A \\ \hline
        rmo & Sinte-Manus Romani & Indo-European & Eurasia & C & C \\ \hline
        rmq & Caló & Indo-European & Eurasia & A & A \\ \hline
        rmy & Vlax Romani & Indo-European & Eurasia & A & A \\ \hline
        ron & Romanian & Indo-European & Eurasia & A & A \\ \hline
        roo & Rotokas & North Bougainville & Papunesia & D & D \\ \hline
        rop & Kriol & Indo-European & Eurasia & A & A \\ \hline
        rro & Waima & Austronesian & Papunesia & A & A \\ \hline
        rub & Gungu & Atlantic-Congo & Africa & A & A \\ \hline
        ruf & Luguru & Atlantic-Congo & Africa & A & A \\ \hline
        run & Rundi & Atlantic-Congo & Africa & E & E \\ \hline
        rup & Aromanian & Indo-European & Eurasia & A & A \\ \hline
        rus & Russian & Indo-European & Eurasia & C & CxA \\ \hline
        rwo & Rawa & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        sab & Buglere & Chibchan & North America & A & A \\ \hline
        sag & Sango & Atlantic-Congo & Africa & E & E \\ \hline
        sah & Sakha & Turkic & Eurasia & A & A \\ \hline
        san & Sanskrit & Indo-European & Eurasia & B & B \\ \hline
        sas & Sasak & Austronesian & Papunesia & D & DxX \\ \hline
        sat & Santali & Austroasiatic & Eurasia & B & B3 \\ \hline
        sba & Ngambay & Central Sudanic & Africa & A & A \\ \hline
        sbd & Southern Samo & Mande & Africa & A & A \\ \hline
        sbe & Saliba & Austronesian & Papunesia & B & B \\ \hline
        sbl & Botolan Sambal & Austronesian & Papunesia & C & C \\ \hline
        sco & Scots & Indo-European & Eurasia & B & AxB \\ \hline
        sda & Toraja-Sa'dan & Austronesian & Papunesia & D & D2a \\ \hline
        seh & Sena & Atlantic-Congo & Africa & A & A \\ \hline
        ses & Koyraboro Senni Songhai & Songhay & Africa & D & DxX \\ \hline
        sey & Secoya & Tucanoan & South America & E & E \\ \hline
        sgb & Mag-Anchi Ayta & Austronesian & Papunesia & C & C \\ \hline
        sgw & Sebat Bet Gurage & Afro-Asiatic & Eurasia & A & A \\ \hline
        sgz & Sursurunga & Austronesian & Papunesia & B & B \\ \hline
        shi & Tachelhit & Afro-Asiatic & Eurasia & C & C3 \\ \hline
        shk & Shilluk & Nilotic & Africa & C & CxA \\ \hline
        shn & Shan & Tai-Kadai & Eurasia & E & ExA \\ \hline
        shp & Shipibo-Conibo & Pano-Tacanan & South America & A?B & A?B \\ \hline
        shu & Chadian Arabic & Afro-Asiatic & Eurasia & C & CxA \\ \hline
        sig & Paasaal & Atlantic-Congo & Africa & D & D2a \\ \hline
        sil & Tumulung Sisaala & Atlantic-Congo & Africa & C & C \\ \hline
        sim & Mende & Sepik & Papunesia & B & B \\ \hline
        sin & Sinhala & Indo-European & Eurasia & A & A \\ \hline
        sja & Epena & Chocoan & South America & A & A \\ \hline
        sld & Sissala of Burkina Faso & Atlantic-Congo & Africa & C & C \\ \hline
        slk & Slovak & Indo-European & Eurasia & A & A \\ \hline
        sll & Salt-Yui & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        slv & Slovenian & Indo-European & Eurasia & C & CxA \\ \hline
        sme & North Saami & Uralic & Eurasia & A & A \\ \hline
        smk & Bolinao & Austronesian & Papunesia & C & C \\ \hline
        sml & Central Sama & Austronesian & Papunesia & D & D \\ \hline
        smo & Samoan & Austronesian & Papunesia & D & D-Other \\ \hline
        smt & Simte & Sino-Tibetan & Eurasia & C & C3 \\ \hline
        sna & Shona & Atlantic-Congo & Africa & D & D2c \\ \hline
        snc & Sinaugoro & Austronesian & Papunesia & A & A \\ \hline
        snd & Sindhi & Indo-European & Eurasia & A & A \\ \hline
        snf & Noon & Atlantic-Congo & Africa & D & D2c \\ \hline
        snn & Siona-Tetete & Tucanoan & South America & C & C \\ \hline
        snp & Siane & Nuclear Trans New Guinea & Papunesia & E & E \\ \hline
        snw & Selee & Atlantic-Congo & Africa & C & C \\ \hline
        sny & Saniyo-Hiyewe & Sepik & Papunesia & A & A \\ \hline
        som & Somali & Afro-Asiatic & Eurasia & Other & Other \\ \hline
        sop & Songe & Atlantic-Congo & Africa & A & A \\ \hline
        soq & Kanasi & Dagan & Papunesia & A & A \\ \hline
        sot & Southern Sotho & Atlantic-Congo & Africa & A & A \\ \hline
        soy & Miyobe & Atlantic-Congo & Africa & D & DxX \\ \hline
        spa0 & Spanish & Indo-European & Eurasia & A & A \\ \hline
        spl & Selepet & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        spm & Sepen & Lower Sepik-Ramu & Papunesia & A & A \\ \hline
        spp & Supyire Senoufo & Atlantic-Congo & Africa & D & D \\ \hline
        sps & Saposa & Austronesian & Papunesia & E & AxE \\ \hline
        spy & Sabaot & Nilotic & Africa & B & B \\ \hline
        sqi & Northern Tosk Albanian & Indo-European & Eurasia & A & A \\ \hline
        sri & Siriano & Tucanoan & South America & A & A \\ \hline
        srm & Saramaccan & Indo-European & Eurasia & B?C?D & B?C?D \\ \hline
        srn & Sranan Tongo & Indo-European & Eurasia & C & C \\ \hline
        srp & Serbian Standard & Indo-European & Eurasia & A & A \\ \hline
        srq & Sirionó & Tupian & South America & A & A \\ \hline
        ssd & Siroi & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        ssg & Seimat & Austronesian & Papunesia & D & DxX \\ \hline
        ssw & Swati & Atlantic-Congo & Africa & E & E \\ \hline
        ssx & Samberigi & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        stn & Owa & Austronesian & Papunesia & A & A \\ \hline
        stp & Southeastern Tepehuan & Uto-Aztecan & North America & D & DxX \\ \hline
        stq & Ems-Weser Frisian & Indo-European & Eurasia & C & C \\ \hline
        sua & Sulka & Isolate & Eurasia & Other & Other \\ \hline
        suc & Western Subanon & Austronesian & Papunesia & D & DxX \\ \hline
        sue & Suena & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        suk & Sukuma & Atlantic-Congo & Africa & C & C \\ \hline
        sun & Sundanese & Austronesian & Papunesia & B?C?D & B?C?D \\ \hline
        sur & Mwaghavul & Afro-Asiatic & Eurasia & C & C \\ \hline
        sus & Susu & Mande & Africa & D & DxX \\ \hline
        suz & Sunwar & Sino-Tibetan & Eurasia & A & A \\ \hline
        swe & Swedish & Indo-European & Eurasia & A & A \\ \hline
        swg & Swabian & Indo-European & Eurasia & C & C \\ \hline
        swh & Swahili & Atlantic-Congo & Africa & C & C \\ \hline
        swk & Malawi Sena & Atlantic-Congo & Africa & B & B \\ \hline
        swp & Suau & Austronesian & Papunesia & C & C \\ \hline
        sxb & Suba & Atlantic-Congo & Africa & C & AxC3 \\ \hline
        sxn & Sangir & Austronesian & Papunesia & D & D \\ \hline
        syb & Central Subanen & Austronesian & Papunesia & D & D \\ \hline
        syc & Classical Syriac & Afro-Asiatic & Eurasia & D & D \\ \hline
        szb & Ngalum & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        tab & Tabasaran & Nakh-Daghestanian & Eurasia & A & A \\ \hline
        tac & Western Tarahumara & Uto-Aztecan & North America & A & A \\ \hline
        taj & Eastern Tamang & Sino-Tibetan & Eurasia & B & B \\ \hline
        tam & Tamil & Dravidian & Eurasia & C & C \\ \hline
        taq & Tamasheq & Afro-Asiatic & Eurasia & C & C3 \\ \hline
        tar & Central Tarahumara & Uto-Aztecan & North America & A & A \\ \hline
        tat & Tatar & Turkic & Eurasia & A & A \\ \hline
        tav & Tatuyo & Tucanoan & South America & A & A \\ \hline
        taw & Tai & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        tbc & Takia & Austronesian & Papunesia & A & A \\ \hline
        tbg & North Tairora & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        tbk & Calamian Tagbanwa & Austronesian & Papunesia & D & D2a \\ \hline
        tbl & Tboli & Austronesian & Papunesia & D & D \\ \hline
        tbo & Tawala & Austronesian & Papunesia & A & A \\ \hline
        tby & Tabaru & North Halmahera & Papunesia & D & DxX \\ \hline
        tbz & Ditammari & Atlantic-Congo & Africa & A & A \\ \hline
        tca & Ticuna & Ticuna-Yuri & South America & C & C \\ \hline
        tcc & Barabayiiga-Gisamjanga & Nilotic & Africa & E & E \\ \hline
        tcs & Torres Strait-Lockhart River Creole & Indo-European & Eurasia & A & A \\ \hline
        tcz & Thado Chin & Sino-Tibetan & Eurasia & D & D \\ \hline
        tdt & Tetun Dili & Austronesian & Papunesia & A & A \\ \hline
        ted & Tepo Krumen & Kru & Africa & C & C \\ \hline
        tee & Huehuetla Tepehua & Totonacan & North America & A & A \\ \hline
        tel & Telugu & Dravidian & Eurasia & B & B \\ \hline
        tem & Timne & Atlantic-Congo & Africa & C & CxA \\ \hline
        teo & Teso & Nilotic & Africa & A & A \\ \hline
        ter & Terena-Kinikinao-Chane & Arawakan & South America & D & D \\ \hline
        tet & Tetum & Austronesian & Papunesia & C & C \\ \hline
        tew & Rio Grande Tewa & Kiowa-Tanoan & North America & C & C \\ \hline
        tfr & Teribe & Chibchan & North America & B & B \\ \hline
        tgk & Tajik & Indo-European & Eurasia & A?E & A?E \\ \hline
        tgl & Tagalog & Austronesian & Papunesia & D & DxX \\ \hline
        tgo & Sudest & Austronesian & Papunesia & C & CxA \\ \hline
        tgp & Movono & Austronesian & Papunesia & A & A \\ \hline
        tha & Thai & Tai-Kadai & Eurasia & A & A \\ \hline
        thk & Tharaka & Atlantic-Congo & Africa & B & B \\ \hline
        tif & Tifal & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        tih & Timugon Murut & Austronesian & Papunesia & C & CxA \\ \hline
        tik & Tikar & Atlantic-Congo & Africa & A & A \\ \hline
        tim & Timbe & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        tir & Tigrinya & Afro-Asiatic & Eurasia & A & A \\ \hline
        tiy & Tiruray & Austronesian & Papunesia & C & C3 \\ \hline
        tke & Takwane & Atlantic-Congo & Africa & A & A \\ \hline
        tku & Upper Necaxa Totonac & Totonacan & North America & A & A \\ \hline
        tlb & Tobelo & North Halmahera & Papunesia & C & C \\ \hline
        tlf & Telefol & Nuclear Trans New Guinea & Papunesia & E & E \\ \hline
        tlh & Klingon & Artificial Language & Papunesia & A & A \\ \hline
        tlj & Talinga-Bwisi & Atlantic-Congo & Africa & A & A \\ \hline
        tmd & Haruai & Piawi & Papunesia & E & E \\ \hline
        tna & Tacana & Pano-Tacanan & South America & B & B \\ \hline
        tnc & Tanimuca-Retuarã & Tucanoan & South America & B & B \\ \hline
        tnk & Kwamera & Austronesian & Papunesia & A & A \\ \hline
        tnn & North Tanna & Austronesian & Papunesia & C & CxA \\ \hline
        tnp & Whitesands & Austronesian & Papunesia & A & A \\ \hline
        tob & Toba & Guaicuruan & South America & C & C \\ \hline
        toc & Coyutla Totonac & Totonacan & North America & A & A \\ \hline
        tod & Toma & Mande & Africa & A & A \\ \hline
        toh & Gitonga & Atlantic-Congo & Africa & B & B \\ \hline
        toi & Tonga & Atlantic-Congo & Africa & A & A \\ \hline
        toj & Tojolabal & Mayan & North America & A & A \\ \hline
        ton & Tonga & Austronesian & Papunesia & D & DxX \\ \hline
        too & Xicotepec De Juárez Totonac & Totonacan & North America & A & A \\ \hline
        top & Papantla Totonac & Totonacan & North America & A & A \\ \hline
        tos & Highland Totonac & Totonacan & North America & A & A \\ \hline
        tpa & Taupota & Austronesian & Papunesia & A & A \\ \hline
        tpi & Tok Pisin & Indo-European & Eurasia & A & A \\ \hline
        tpm & Tampulma & Atlantic-Congo & Africa & B & B \\ \hline
        tpp & Pisaflores Tepehua & Totonacan & North America & A & A \\ \hline
        tpt & Tlachichilco Tepehua & Totonacan & North America & A & A \\ \hline
        tpz & Tinputz & Austronesian & Papunesia & B & B \\ \hline
        tqb & Tenetehara & Tupian & South America & B & B \\ \hline
        trc & Copala Triqui & Otomanguean & North America & C & C \\ \hline
        trn & Trinitario-Javeriano-Loretano & Arawakan & South America & A & A \\ \hline
        tro & Tarao & Sino-Tibetan & Eurasia & C & C \\ \hline
        trp & Kok Borok & Sino-Tibetan & Eurasia & B & B \\ \hline
        trq & San Martín Itunyoso Triqui & Otomanguean & North America & A & A \\ \hline
        tsg & Tausug & Austronesian & Papunesia & D & D \\ \hline
        tsn & Tswana & Atlantic-Congo & Africa & D & DxX \\ \hline
        tso & Tsonga & Atlantic-Congo & Africa & A & A \\ \hline
        tsw & Salka-Tsishingini & Atlantic-Congo & Africa & C & C3 \\ \hline
        tsz & Purepecha & Tarascan & North America & A & A \\ \hline
        ttc & Tektiteko & Mayan & North America & D & D \\ \hline
        tte & Bwanabwana & Austronesian & Papunesia & A & A \\ \hline
        ttq & Tawallammat Tamajaq & Afro-Asiatic & Eurasia & B & AxB \\ \hline
        tuc & Mutu & Austronesian & Papunesia & D & DxX \\ \hline
        tue & Tuyuca & Tucanoan & South America & A & A \\ \hline
        tuf & Central Tunebo & Chibchan & North America & A & A \\ \hline
        tui & Tupuri & Atlantic-Congo & Africa & D & DxX \\ \hline
        tuk & Turkmen & Turkic & Eurasia & A & A \\ \hline
        tum & Tumbuka & Atlantic-Congo & Africa & E & ExA \\ \hline
        tuo & Tucano & Tucanoan & South America & B & B \\ \hline
        tur & Turkish & Turkic & Eurasia & C & C \\ \hline
        tvk & Southeast Ambrym & Austronesian & Papunesia & A & A \\ \hline
        twi & Twi & Atlantic-Congo & Africa & D & D \\ \hline
        twu & Termanu & Austronesian & Papunesia & C & C \\ \hline
        txq & Tii & Austronesian & Papunesia & D & D \\ \hline
        txu & Kayapó & Nuclear-Macro-Je & South America & A & A \\ \hline
        tyv & Tuvinian & Turkic & Eurasia & A & A \\ \hline
        tzh & Tzeltal & Mayan & North America & A & A \\ \hline
        tzj & Tz'utujil & Mayan & North America & A & A \\ \hline
        tzo & Tzotzil & Mayan & North America & A & A \\ \hline
        ubr & Ubir & Austronesian & Papunesia & A & A \\ \hline
        ubu & Umbu-Ungu & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        udu & Uduk & Koman & Africa & A & A \\ \hline
        uig & Uighur & Turkic & Eurasia & A & A \\ \hline
        ukr & Ukrainian & Indo-European & Eurasia & B & AxB \\ \hline
        upv & Uripiv-Wala-Rano-Atchin & Austronesian & Papunesia & A & A \\ \hline
        ura & Urarina & Isolate & Eurasia & E & E \\ \hline
        urb & Urubú-Kaapor & Tupian & South America & A & A \\ \hline
        urd & Urdu & Indo-European & Eurasia & A & A \\ \hline
        uri & Urim & Nuclear Torricelli & Papunesia & B & B \\ \hline
        urk & Urak Lawoi' & Austronesian & Papunesia & C & CxA \\ \hline
        urt & Urat & Nuclear Torricelli & Papunesia & A & A \\ \hline
        usa & Usarufa & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        usp & Uspanteco & Mayan & North America & A & A \\ \hline
        uvh & Uri & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        uvl & Lote & Austronesian & Papunesia & B & B \\ \hline
        uzb & Northern Uzbek & Turkic & Eurasia & A & A \\ \hline
        vag & Vagla & Atlantic-Congo & Africa & E & E \\ \hline
        vap & Vaiphei & Sino-Tibetan & Eurasia & E & E \\ \hline
        var & Huarijio & Uto-Aztecan & North America & A & A \\ \hline
        ven & Venda & Atlantic-Congo & Africa & A & A \\ \hline
        vid & Vidunda & Atlantic-Congo & Africa & C & C \\ \hline
        vie & Vietnamese & Austroasiatic & Eurasia & A & A \\ \hline
        viv & Iduna & Austronesian & Papunesia & B & B \\ \hline
        vmy & Ayautla Mazatec & Otomanguean & North America & E & ExA \\ \hline
        vun & Vunjo & Atlantic-Congo & Africa & A & A \\ \hline
        vut & Vute & Atlantic-Congo & Africa & A & A \\ \hline
        waj & Waffa & Nuclear Trans New Guinea & Papunesia & E & E \\ \hline
        wal & Wolaytta & Ta-Ne-Omotic & Africa & A & A \\ \hline
        wap & Wapishana & Arawakan & South America & C & C \\ \hline
        war & Waray & Austronesian & Papunesia & C & C \\ \hline
        wat & Kaninuwa & Austronesian & Papunesia & A & A \\ \hline
        way & Wayana & Cariban & South America & B & B \\ \hline
        wbm & Zhenkang Wa & Austroasiatic & Eurasia & A & A \\ \hline
        wbp & Warlpiri & Pama-Nyungan & Australia & A & A \\ \hline
        wca & Yanomám & Yanomamic & South America & C & C \\ \hline
        wed & Wedau & Austronesian & Papunesia & D & DxX \\ \hline
        wer & Weri & Kunimaipan & Papunesia & B & B \\ \hline
        whk & Eastern Lowland Kenyah & Austronesian & Papunesia & C & C3 \\ \hline
        wib & Southern Toussian & Atlantic-Congo & Africa & E & E \\ \hline
        wim & Wik-Mungkan & Pama-Nyungan & Australia & A & A \\ \hline
        wiu & Wiru & Isolate & Eurasia & A & A \\ \hline
        wmt & Walmajarri & Pama-Nyungan & Australia & A & A \\ \hline
        wmw & Mwani & Atlantic-Congo & Africa & A & A \\ \hline
        wnc & Wantoat & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        wnu & Usan & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        wob & Wobe-Wè Northern & Kru & Africa & C & C \\ \hline
        wol & Wolof & Atlantic-Congo & Africa & C & C \\ \hline
        wos & Hanga Hundi & Ndu & Papunesia & E & E \\ \hline
        wrk & Garrwa & GarrwanGarawa & Australia & C & C \\ \hline
        wrs & Waris & Border & Papunesia & B & B \\ \hline
        wsk & Waskia & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        wuv & Wuvulu-Aua & Austronesian & Papunesia & D & D \\ \hline
        wwa & Waama & Atlantic-Congo & Africa & D & DxX \\ \hline
        xal & Oirad-Kalmyk-Darkhat & Mongolic-Khitan & Eurasia & A & A \\ \hline
        xav & Xavánte & Nuclear-Macro-Je & South America & B & B \\ \hline
        xbi & Kombio & Nuclear Torricelli & Papunesia & B & B \\ \hline
        xbr & Kambera & Austronesian & Papunesia & C & C \\ \hline
        xed & Hdi & Afro-Asiatic & Eurasia & E & E \\ \hline
        xho & Xhosa & Atlantic-Congo & Africa & C & C \\ \hline
        xla & Kamula & Kamula-Elevala & Papunesia & A & A \\ \hline
        xcl & Classical-Middle Armenian & Indo-European & Eurasia & B & B \\ \hline
        xnn & Northern Kankanay & Austronesian & Papunesia & D & D \\ \hline
        xon & Konkomba & Atlantic-Congo & Africa & D & D \\ \hline
        xpe & Liberia Kpelle & Mande & Africa & A & A \\ \hline
        xrb & Eastern Karaboro & Atlantic-Congo & Africa & A & A \\ \hline
        xsb & Tinà Sambal & Austronesian & Papunesia & C & C \\ \hline
        xsi & Sio & Austronesian & Papunesia & B & B \\ \hline
        xsm & Kasem & Atlantic-Congo & Africa & E & E \\ \hline
        xsr & Solu-Khumbu Sherpa & Sino-Tibetan & Eurasia & A & A \\ \hline
        xsu & Sanumá & Yanomamic & South America & B & B \\ \hline
        xtd & Diuxi-Tilantongo Mixtec & Otomanguean & North America & D & DxX \\ \hline
        xtm & Magdalena Peñasco Mixtec & Otomanguean & North America & C & C \\ \hline
        xtn & Northern Tlaxiaco Mixtec & Otomanguean & North America & A & A \\ \hline
        xuo & Kuo & Atlantic-Congo & Africa & A & A \\ \hline
        yaa & Yaminahua & Pano-Tacanan & South America & A & A \\ \hline
        yad & Yagua & Peba-Yagua & South America & C & C \\ \hline
        yal & Yalunka & Mande & Africa & B & BxA \\ \hline
        yam & Yamba & Atlantic-Congo & Africa & D & DxX \\ \hline
        yan & Mayangna & Misumalpan & North America & B & B \\ \hline
        yao & Yao & Atlantic-Congo & Africa & D & D \\ \hline
        yaq & Yaqui & Uto-Aztecan & North America & E & E \\ \hline
        yby & Yaweyuha & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        ycn & Yucuna & Arawakan & South America & A & A \\ \hline
        yim & Yimchungru Naga & Sino-Tibetan & Eurasia & A & A \\ \hline
        yka & Yakan & Austronesian & Papunesia & C & C \\ \hline
        ykg & Northern Yukaghir & Yukaghir & Eurasia & A & A \\ \hline
        yle & Yele & Isolate & Eurasia & A & A \\ \hline
        yli & Angguruk Yali & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        yml & Iamalele & Austronesian & Papunesia & A & A \\ \hline
        yom & Yombe & Atlantic-Congo & Africa & B & AxB \\ \hline
        yon & Yonggom & Nuclear Trans New Guinea & Papunesia & E & E \\ \hline
        yor & Yoruba & Atlantic-Congo & Africa & A & A \\ \hline
        yrb & Yareba & Yareban & Papunesia & A & A \\ \hline
        yre & Yaouré & Mande & Africa & D & D-Other \\ \hline
        yrk & Tundra Nenets & Uralic & Eurasia & A & A \\ \hline
        yss & Yessan-Mayo & Sepik & Papunesia & C & C \\ \hline
        yua & Yucatec Maya & Mayan & North America & C & C \\ \hline
        yuj & Karkar-Yuri & Pauwasi & Papunesia & E & E \\ \hline
        yut & Yopno & Nuclear Trans New Guinea & Papunesia & B & B \\ \hline
        yuw & Yau-Nungon & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        yuz & Yuracaré & Isolate & Eurasia & A & A \\ \hline
        yva & Yawa & Yawa-Saweru & Papunesia & A & A \\ \hline
        zaa & Sierra de Juárez Zapotec & Otomanguean & North America & D & D \\ \hline
        zab & Western Tlacolula Valley Zapotec & Otomanguean & North America & A & A \\ \hline
        zac & Ocotlán Zapotec & Otomanguean & North America & A & A \\ \hline
        zad & Cajonos Zapotec & Otomanguean & North America & D & DxX \\ \hline
        zae & Yareni Zapotec & Otomanguean & North America & C & C \\ \hline
        zai & Isthmus Zapotec & Otomanguean & North America & E & E \\ \hline
        zam & Cuixtla-Xitla Zapotec & Otomanguean & North America & A & A \\ \hline
        zao & Ozolotepec Zapotec & Otomanguean & North America & B & BxA \\ \hline
        zar & Rincón Zapotec & Otomanguean & North America & A & A \\ \hline
        zas & Santo Domingo Albarradas Zapotec & Otomanguean & North America & A & A \\ \hline
        zat & Tabaa Zapotec & Otomanguean & North America & A & A \\ \hline
        zav & Yatzachi Zapotec & Otomanguean & North America & A & A \\ \hline
        zaw & Mitla Zapotec & Otomanguean & North America & A & A \\ \hline
        zca & Coatecas Altas Zapotec & Otomanguean & North America & A & A \\ \hline
        zho & Mandarin Chinese & Sino-Tibetan & Eurasia & E & E \\ \hline
        zia & Zia & Nuclear Trans New Guinea & Papunesia & A & A \\ \hline
        ziw & Zigula-Mushungulu & Atlantic-Congo & Africa & B & B3 \\ \hline
        zom & Zou & Sino-Tibetan & Eurasia & E & E \\ \hline
        zos & Francisco León Zoque & Mixe-Zoque & North America & A & A \\ \hline
        zpc & Choapan Zapotec & Otomanguean & North America & A & A \\ \hline
        zpi & Santa María Quiegolani Zapotec & Otomanguean & North America & A & A \\ \hline
        zpl & Lachixío Zapotec & Otomanguean & North America & A & A \\ \hline
        zpm & Mixtepec Zapotec & Otomanguean & North America & A & A \\ \hline
        zpo & Amatlán Zapotec & Otomanguean & North America & E & ExA \\ \hline
        zpq & Zoogocho Zapotec & Otomanguean & North America & A & A \\ \hline
        zpt & San Vicente Coatlán Zapotec & Otomanguean & North America & E & E \\ \hline
        zpu & Yalálag Zapotec & Otomanguean & North America & C & C3 \\ \hline
        zpv & Chichicapan Zapotec & Otomanguean & North America & A & A \\ \hline
        zpz & Texmelucan Zapotec & Otomanguean & North America & E & ExA \\ \hline
        zsm & Standard Malay & Austronesian & Papunesia & A?E & A?E \\ \hline
        zsr & Southern Rincon Zapotec & Otomanguean & North America & A & A \\ \hline
        ztq & Quioquitani-Quieri Zapotec & Otomanguean & North America & E & E \\ \hline
        zty & Yatee Zapotec & Otomanguean & North America & E & E \\ \hline
        zul & Zulu & Atlantic-Congo & Africa & C & CxA \\ \hline
        zyb & Yongbei Zhuang & Tai-Kadai & Eurasia & B & B \\ \hline
        zyp & Zyphe & Sino-Tibetan & Eurasia & E & E \\\hline
\caption{Classification of the languages in the massively parallel dataset into patterns and subpatterns.}\label{langpatternscomplete}
\end{longtable}
